Dynamic FTSS in Asynchronous Systems: the Case of Unison

Distributed fault-tolerance can mask the effect of a limited number of permanent faults, while self-stabilization provides forward recovery after an arbitrary number of transient fault hit the system. FTSS protocols combine the best of both worlds since they are simultaneously fault-tolerant and self-stabilizing. To date, FTSS solutions either consider static (i.e. fixed point) tasks, or assume synchronous scheduling of the system components. In this paper, we present the first study of dynamic tasks in asynchronous systems, considering the unison problem as a benchmark. Unison can be seen as a local clock synchronization problem as neighbors must maintain digital clocks at most one time unit away from each other, and increment their own clock value infinitely often. We present many impossibility results for this difficult problem and propose a FTSS solution when the problem is solvable that exhibits optimal fault containment.

==> figure1.tex <==
	\begin{figure}
		\noindent \begin{centering}
\ifx\JPicScale\undefined\def\JPicScale{0.77}\fi
\unitlength \JPicScale mm
\begin{picture}(175,60.92)(0,0)
\linethickness{0.3mm}
\put(64.74,55){\circle{10}}

\linethickness{0.3mm}
\put(64.74,35){\circle{10}}

\linethickness{0.3mm}
\put(34.74,55){\circle{10}}

\linethickness{0.3mm}
\put(34.74,35){\circle{10}}

\linethickness{0.3mm}
\put(49.74,20){\circle{10}}

\linethickness{0.3mm}
\put(145,55){\circle{10}}

\linethickness{0.3mm}
\put(145,35){\circle{10}}

\linethickness{0.3mm}
\put(115,55){\circle{10}}

\linethickness{0.3mm}
\put(115,35){\circle{10}}

\linethickness{0.3mm}
\put(130,20){\circle{10}}

\linethickness{0.3mm}
\put(34.74,40){\line(0,1){10}}
\linethickness{0.3mm}
\put(39.74,55){\line(1,0){20}}
\linethickness{0.3mm}
\put(64.74,40){\line(0,1){10}}
\linethickness{0.3mm}
\put(39.74,35){\line(1,0){20}}
\linethickness{0.3mm}
\multiput(34.74,30)(0.12,-0.12){83}{\line(0,-1){0.12}}
\linethickness{0.3mm}
\multiput(54.74,20)(0.12,0.12){83}{\line(1,0){0.12}}
\put(49.74,20){\makebox(0,0)[cc]{5}}

\put(34.74,35){\makebox(0,0)[cc]{6}}

\put(64.74,35){\makebox(0,0)[cc]{6}}

\put(64.74,55){\makebox(0,0)[cc]{7}}

\put(34.74,55){\makebox(0,0)[cc]{0}}

\put(115,55){\makebox(0,0)[cc]{6}}

\put(145,55){\makebox(0,0)[cc]{7}}

\put(115,35){\makebox(0,0)[cc]{7}}

\put(145,35){\makebox(0,0)[cc]{8}}

\put(130,20){\makebox(0,0)[cc]{7}}

\linethickness{0.3mm}
\put(120,55){\line(1,0){20}}
\linethickness{0.3mm}
\put(115,40){\line(0,1){10}}
\linethickness{0.3mm}
\put(120,35){\line(1,0){20}}
\linethickness{0.3mm}
\put(145,40){\line(0,1){10}}
\linethickness{0.3mm}
\multiput(115,30)(0.12,-0.12){83}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(135,20)(0.12,0.12){83}{\line(1,0){0.12}}
\linethickness{0.3mm}
\put(121.05,54.62){\line(0,1){0.49}}
\multiput(121.01,54.14)(0.04,0.49){1}{\line(0,1){0.49}}
\multiput(120.92,53.65)(0.08,0.48){1}{\line(0,1){0.48}}
\multiput(120.8,53.18)(0.12,0.47){1}{\line(0,1){0.47}}
\multiput(120.64,52.72)(0.16,0.46){1}{\line(0,1){0.46}}
\multiput(120.44,52.27)(0.1,0.22){2}{\line(0,1){0.22}}
\multiput(120.2,51.84)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(119.93,51.43)(0.14,0.2){2}{\line(0,1){0.2}}
\multiput(119.62,51.04)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(119.28,50.68)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(118.91,50.35)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(118.52,50.05)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(118.1,49.78)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(117.66,49.55)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(117.2,49.35)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(116.73,49.19)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(116.24,49.07)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(115.75,48.99)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(115.25,48.95)(0.5,0.04){1}{\line(1,0){0.5}}
\put(114.75,48.95){\line(1,0){0.5}}
\multiput(114.25,48.99)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(113.76,49.07)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(113.27,49.19)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(112.8,49.35)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(112.34,49.55)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(111.9,49.78)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(111.48,50.05)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(111.09,50.35)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(110.72,50.68)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(110.38,51.04)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(110.07,51.43)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(109.8,51.84)(0.14,-0.2){2}{\line(0,-1){0.2}}
\multiput(109.56,52.27)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(109.36,52.72)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(109.2,53.18)(0.16,-0.46){1}{\line(0,-1){0.46}}
\multiput(109.08,53.65)(0.12,-0.47){1}{\line(0,-1){0.47}}
\multiput(108.99,54.14)(0.08,-0.48){1}{\line(0,-1){0.48}}
\multiput(108.95,54.62)(0.04,-0.49){1}{\line(0,-1){0.49}}
\put(108.95,54.62){\line(0,1){0.49}}
\multiput(108.95,55.11)(0.04,0.49){1}{\line(0,1){0.49}}
\multiput(108.99,55.6)(0.08,0.48){1}{\line(0,1){0.48}}
\multiput(109.08,56.08)(0.12,0.47){1}{\line(0,1){0.47}}
\multiput(109.2,56.56)(0.16,0.46){1}{\line(0,1){0.46}}
\multiput(109.36,57.02)(0.1,0.22){2}{\line(0,1){0.22}}
\multiput(109.56,57.47)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(109.8,57.9)(0.14,0.2){2}{\line(0,1){0.2}}
\multiput(110.07,58.31)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(110.38,58.7)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(110.72,59.06)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(111.09,59.39)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(111.48,59.69)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(111.9,59.95)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(112.34,60.19)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(112.8,60.38)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(113.27,60.54)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(113.76,60.66)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(114.25,60.74)(0.5,0.04){1}{\line(1,0){0.5}}
\put(114.75,60.78){\line(1,0){0.5}}
\multiput(115.25,60.78)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(115.75,60.74)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(116.24,60.66)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(116.73,60.54)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(117.2,60.38)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(117.66,60.19)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(118.1,59.95)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(118.52,59.69)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(118.91,59.39)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(119.28,59.06)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(119.62,58.7)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(119.93,58.31)(0.14,-0.2){2}{\line(0,-1){0.2}}
\multiput(120.2,57.9)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(120.44,57.47)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(120.64,57.02)(0.16,-0.46){1}{\line(0,-1){0.46}}
\multiput(120.8,56.56)(0.12,-0.47){1}{\line(0,-1){0.47}}
\multiput(120.92,56.08)(0.08,-0.48){1}{\line(0,-1){0.48}}
\multiput(121.01,55.6)(0.04,-0.49){1}{\line(0,-1){0.49}}

\linethickness{0.3mm}
\put(40.92,54.76){\line(0,1){0.49}}
\multiput(40.87,54.27)(0.04,0.49){1}{\line(0,1){0.49}}
\multiput(40.79,53.78)(0.08,0.48){1}{\line(0,1){0.48}}
\multiput(40.67,53.31)(0.12,0.47){1}{\line(0,1){0.47}}
\multiput(40.51,52.85)(0.16,0.46){1}{\line(0,1){0.46}}
\multiput(40.31,52.4)(0.1,0.22){2}{\line(0,1){0.22}}
\multiput(40.07,51.97)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(39.79,51.56)(0.14,0.2){2}{\line(0,1){0.2}}
\multiput(39.49,51.17)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(39.15,50.81)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(38.78,50.48)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(38.39,50.18)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(37.97,49.91)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(37.53,49.68)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(37.07,49.48)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(36.6,49.33)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(36.11,49.2)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(35.62,49.12)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(35.12,49.08)(0.5,0.04){1}{\line(1,0){0.5}}
\put(34.62,49.08){\line(1,0){0.5}}
\multiput(34.12,49.12)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(33.63,49.2)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(33.14,49.33)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(32.67,49.48)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(32.21,49.68)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(31.77,49.91)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(31.35,50.18)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(30.96,50.48)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(30.59,50.81)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(30.25,51.17)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(29.94,51.56)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(29.67,51.97)(0.14,-0.2){2}{\line(0,-1){0.2}}
\multiput(29.43,52.4)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(29.23,52.85)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(29.07,53.31)(0.16,-0.46){1}{\line(0,-1){0.46}}
\multiput(28.94,53.78)(0.12,-0.47){1}{\line(0,-1){0.47}}
\multiput(28.86,54.27)(0.08,-0.48){1}{\line(0,-1){0.48}}
\multiput(28.82,54.76)(0.04,-0.49){1}{\line(0,-1){0.49}}
\put(28.82,54.76){\line(0,1){0.49}}
\multiput(28.82,55.24)(0.04,0.49){1}{\line(0,1){0.49}}
\multiput(28.86,55.73)(0.08,0.48){1}{\line(0,1){0.48}}
\multiput(28.94,56.22)(0.12,0.47){1}{\line(0,1){0.47}}
\multiput(29.07,56.69)(0.16,0.46){1}{\line(0,1){0.46}}
\multiput(29.23,57.15)(0.1,0.22){2}{\line(0,1){0.22}}
\multiput(29.43,57.6)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(29.67,58.03)(0.14,0.2){2}{\line(0,1){0.2}}
\multiput(29.94,58.44)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(30.25,58.83)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(30.59,59.19)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(30.96,59.52)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(31.35,59.82)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(31.77,60.09)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(32.21,60.32)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(32.67,60.52)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(33.14,60.67)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(33.63,60.8)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(34.12,60.88)(0.5,0.04){1}{\line(1,0){0.5}}
\put(34.62,60.92){\line(1,0){0.5}}
\multiput(35.12,60.92)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(35.62,60.88)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(36.11,60.8)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(36.6,60.67)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(37.07,60.52)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(37.53,60.32)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(37.97,60.09)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(38.39,59.82)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(38.78,59.52)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(39.15,59.19)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(39.49,58.83)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(39.79,58.44)(0.14,-0.2){2}{\line(0,-1){0.2}}
\multiput(40.07,58.03)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(40.31,57.6)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(40.51,57.15)(0.16,-0.46){1}{\line(0,-1){0.46}}
\multiput(40.67,56.69)(0.12,-0.47){1}{\line(0,-1){0.47}}
\multiput(40.79,56.22)(0.08,-0.48){1}{\line(0,-1){0.48}}
\multiput(40.87,55.73)(0.04,-0.49){1}{\line(0,-1){0.49}}

\put(70,20.26){\makebox(0,0)[cc]{$G$}}

\put(110,20){\makebox(0,0)[cc]{$G'$}}

\end{picture}
\par\end{centering}\caption{\label{fig:synchro} Some examples of weakly synchronized configurations	(the numbers represent clock values, the double circles represent  crashed processors). System $G$ is in a weakly synchronized configuration but not in a uniformly weakly synchronized configuration whereas system $G'$ is in a uniformly weakly synchronized configuration (and hence in a weakly synchronized configuration).}
	\end{figure}


==> figure2.tex <==
		\begin{figure}
			\noindent \begin{centering}
			\ifx\JPicScale\undefined\def\JPicScale{0.77}\fi
			\unitlength \JPicScale mm
			\begin{picture}(165,70)(0,0)
			\linethickness{0.3mm}
			\put(20,60){\circle{10}}
			\linethickness{0.3mm}
			\put(40,60){\circle{10}}
			\linethickness{0.3mm}
			\put(60,60){\circle{10}}
			\linethickness{0.3mm}
			\put(160,60){\circle{10}}
			\linethickness{0.3mm}
			\put(140,60){\circle{10}}
			\linethickness{0.3mm}
			\put(120,60){\circle{10}}
			\linethickness{0.3mm}
			\put(100,60){\circle{10}}
			\linethickness{0.3mm}
			\put(25,60){\line(1,0){10}}
			\linethickness{0.3mm}
			\put(45,60){\line(1,0){10}}
			\linethickness{0.3mm}
			\put(105,60){\line(1,0){10}}
			\linethickness{0.3mm}
			\put(125,60){\line(1,0){10}}
			\linethickness{0.3mm}
			\put(145,60){\line(1,0){10}}
			\linethickness{0.3mm}
			\multiput(65,60)(1.94,0){16}{\line(1,0){0.97}}
			\put(10,60){\makebox(0,0)[cc]{$\gamma_{1}$}}
			\put(20,60){\makebox(0,0)[cc]{\small{0}}}
			\put(40,60){\makebox(0,0)[cc]{\small{1}}}
			\put(60,60){\makebox(0,0)[cc]{\small{2}}}
			\put(160,60){\makebox(0,0)[cc]{\small{r+1}}}
			\put(140,60){\makebox(0,0)[cc]{\small{r+1}}}
			\put(120,60){\makebox(0,0)[cc]{\small{r}}}
			\put(100,60){\makebox(0,0)[cc]{\small{r-1}}}
			\put(20,70){\makebox(0,0)[cc]{$p_{0}$}}
			\put(40,70){\makebox(0,0)[cc]{$p_{1}$}}
			\put(60,70){\makebox(0,0)[cc]{$p_{2}$}}
			\put(100,70){\makebox(0,0)[cc]{$p_{r-1}$}}
			\put(120,70){\makebox(0,0)[cc]{$p_{r}$}}
			\put(140,70){\makebox(0,0)[cc]{$p_{r+1}$}}
			\put(160,70){\makebox(0,0)[cc]{$p_{r+2}$}}
			\linethickness{0.3mm}
			\put(20,35){\circle{10}}
			\linethickness{0.3mm}
			\put(40,35){\circle{10}}
			\linethickness{0.3mm}
			\put(60,35){\circle{10}}
			\linethickness{0.3mm}
			\put(160,35){\circle{10}}
			\linethickness{0.3mm}
			\put(140,35){\circle{10}}
			\linethickness{0.3mm}
			\put(120,35){\circle{10}}
			\linethickness{0.3mm}
			\put(100,35){\circle{10}}
			\linethickness{0.3mm}
			\put(25,35){\line(1,0){10}}
			\linethickness{0.3mm}
			\put(45,35){\line(1,0){10}}
			\linethickness{0.3mm}
			\put(105,35){\line(1,0){10}}
			\linethickness{0.3mm}
			\put(125,35){\line(1,0){10}}
			\linethickness{0.3mm}
			\put(145,35){\line(1,0){10}}
			\linethickness{0.3mm}
			\multiput(65,35)(1.94,0){16}{\line(1,0){0.97}}
			\put(160,35){\makebox(0,0)[cc]{\small{r+1}}}
			\put(140,35){\makebox(0,0)[cc]{\small{r+1}}}
			\put(20,45){\makebox(0,0)[cc]{$p_{0}$}}
			\put(40,45){\makebox(0,0)[cc]{$p_{1}$}}
			\put(60,45){\makebox(0,0)[cc]{$p_{2}$}}
			\put(100,45){\makebox(0,0)[cc]{$p_{r-1}$}}
			\put(120,45){\makebox(0,0)[cc]{$p_{r}$}}
			\put(140,45){\makebox(0,0)[cc]{$p_{r+1}$}}
			\put(160,45){\makebox(0,0)[cc]{$p_{r+2}$}}
			\linethickness{0.3mm}
			\put(40,10){\circle{10}}
			\linethickness{0.3mm}
			\put(60,10){\circle{10}}
			\linethickness{0.3mm}
			\put(160,10){\circle{10}}
			\linethickness{0.3mm}
			\put(140,10){\circle{10}}
			\linethickness{0.3mm}
			\put(120,10){\circle{10}}
			\linethickness{0.3mm}
			\put(100,10){\circle{10}}
			\linethickness{0.3mm}
			\put(25,10){\line(1,0){10}}
			\linethickness{0.3mm}
			\put(45,10){\line(1,0){10}}
			\linethickness{0.3mm}
			\put(105,10){\line(1,0){10}}
			\linethickness{0.3mm}
			\put(125,10){\line(1,0){10}}
			\linethickness{0.3mm}
			\put(145,10){\line(1,0){10}}
			\linethickness{0.3mm}
			\multiput(65,10)(1.94,0){16}{\line(1,0){0.97}}
			\put(20,10){\circle{10}}
			\put(40,10){\makebox(0,0)[cc]{\small{1}}}
			\put(20,10){\makebox(0,0)[cc]{\small{0}}}
			\put(60,10){\makebox(0,0)[cc]{\small{2}}}
			\put(140,10){\makebox(0,0)[cc]{\small{r+1}}}
			\put(120,10){\makebox(0,0)[cc]{\small{r}}}
			\put(100,10){\makebox(0,0)[cc]{\small{r-1}}}
			\put(20,20){\makebox(0,0)[cc]{$p_{0}$}}
			\put(40,20){\makebox(0,0)[cc]{$p_{1}$}}
			\put(60,20){\makebox(0,0)[cc]{$p_{2}$}}
			\put(100,20){\makebox(0,0)[cc]{$p_{r-1}$}}
			\put(120,20){\makebox(0,0)[cc]{$p_{r}$}}
			\put(140,20){\makebox(0,0)[cc]{$p_{r+1}$}}
			\put(160,20){\makebox(0,0)[cc]{$p_{r+2}$}}
			\put(10,35){\makebox(0,0)[cc]{$\gamma_{2}$}}
			\put(10,10){\makebox(0,0)[cc]{$\gamma_{3}$}}
			\put(120,35){\makebox(0,0)[cc]{\small{r+2}}}
			\put(100,35){\makebox(0,0)[cc]{\small{r+3}}}
			\put(20,35){\makebox(0,0)[cc]{\small{2r+2}}}
			\put(40,35){\makebox(0,0)[cc]{\small{2r+1}}}
			\put(60,35){\makebox(0,0)[cc]{\small{2r}}}
			\put(160,10){\makebox(0,0)[cc]{\small{r+2}}}
			\linethickness{0.3mm}

			\linethickness{0.3mm}
			\put(25.6,9.75){\line(0,1){0.5}}
			\multiput(25.56,9.25)(0.04,0.5){1}{\line(0,1){0.5}}
			\multiput(25.47,8.75)(0.09,0.49){1}{\line(0,1){0.49}}
			\multiput(25.34,8.27)(0.13,0.49){1}{\line(0,1){0.49}}
			\multiput(25.17,7.8)(0.17,0.47){1}{\line(0,1){0.47}}
			\multiput(24.96,7.34)(0.1,0.23){2}{\line(0,1){0.23}}
			\multiput(24.72,6.91)(0.12,0.22){2}{\line(0,1){0.22}}
			\multiput(24.43,6.5)(0.14,0.21){2}{\line(0,1){0.21}}
			\multiput(24.11,6.11)(0.11,0.13){3}{\line(0,1){0.13}}
			\multiput(23.76,5.76)(0.12,0.12){3}{\line(0,1){0.12}}
			\multiput(23.38,5.43)(0.13,0.11){3}{\line(1,0){0.13}}
			\multiput(22.98,5.14)(0.2,0.14){2}{\line(1,0){0.2}}
			\multiput(22.55,4.89)(0.21,0.13){2}{\line(1,0){0.21}}
			\multiput(22.1,4.68)(0.22,0.11){2}{\line(1,0){0.22}}
			\multiput(21.63,4.51)(0.47,0.17){1}{\line(1,0){0.47}}
			\multiput(21.15,4.38)(0.48,0.13){1}{\line(1,0){0.48}}
			\multiput(20.67,4.29)(0.49,0.09){1}{\line(1,0){0.49}}
			\multiput(20.17,4.25)(0.49,0.04){1}{\line(1,0){0.49}}
			\put(19.68,4.25){\line(1,0){0.5}}
			\multiput(19.18,4.29)(0.49,-0.04){1}{\line(1,0){0.49}}
			\multiput(18.69,4.38)(0.49,-0.09){1}{\line(1,0){0.49}}
			\multiput(18.22,4.51)(0.48,-0.13){1}{\line(1,0){0.48}}
			\multiput(17.75,4.68)(0.47,-0.17){1}{\line(1,0){0.47}}
			\multiput(17.3,4.89)(0.22,-0.11){2}{\line(1,0){0.22}}
			\multiput(16.87,5.14)(0.21,-0.13){2}{\line(1,0){0.21}}
			\multiput(16.47,5.43)(0.2,-0.14){2}{\line(1,0){0.2}}
			\multiput(16.09,5.76)(0.13,-0.11){3}{\line(1,0){0.13}}
			\multiput(15.74,6.11)(0.12,-0.12){3}{\line(0,-1){0.12}}
			\multiput(15.42,6.5)(0.11,-0.13){3}{\line(0,-1){0.13}}
			\multiput(15.13,6.91)(0.14,-0.21){2}{\line(0,-1){0.21}}
			\multiput(14.88,7.34)(0.12,-0.22){2}{\line(0,-1){0.22}}
			\multiput(14.67,7.8)(0.1,-0.23){2}{\line(0,-1){0.23}}
			\multiput(14.51,8.27)(0.17,-0.47){1}{\line(0,-1){0.47}}
			\multiput(14.38,8.75)(0.13,-0.49){1}{\line(0,-1){0.49}}
			\multiput(14.29,9.25)(0.09,-0.49){1}{\line(0,-1){0.49}}
			\multiput(14.25,9.75)(0.04,-0.5){1}{\line(0,-1){0.5}}
			\put(14.25,9.75){\line(0,1){0.5}}
			\multiput(14.25,10.25)(0.04,0.5){1}{\line(0,1){0.5}}
			\multiput(14.29,10.75)(0.09,0.49){1}{\line(0,1){0.49}}
			\multiput(14.38,11.25)(0.13,0.49){1}{\line(0,1){0.49}}
			\multiput(14.51,11.73)(0.17,0.47){1}{\line(0,1){0.47}}
			\multiput(14.67,12.2)(0.1,0.23){2}{\line(0,1){0.23}}
			\multiput(14.88,12.66)(0.12,0.22){2}{\line(0,1){0.22}}
			\multiput(15.13,13.09)(0.14,0.21){2}{\line(0,1){0.21}}
			\multiput(15.42,13.5)(0.11,0.13){3}{\line(0,1){0.13}}
			\multiput(15.74,13.89)(0.12,0.12){3}{\line(0,1){0.12}}
			\multiput(16.09,14.24)(0.13,0.11){3}{\line(1,0){0.13}}
			\multiput(16.47,14.57)(0.2,0.14){2}{\line(1,0){0.2}}
			\multiput(16.87,14.86)(0.21,0.13){2}{\line(1,0){0.21}}
			\multiput(17.3,15.11)(0.22,0.11){2}{\line(1,0){0.22}}
			\multiput(17.75,15.32)(0.47,0.17){1}{\line(1,0){0.47}}
			\multiput(18.22,15.49)(0.48,0.13){1}{\line(1,0){0.48}}
			\multiput(18.69,15.62)(0.49,0.09){1}{\line(1,0){0.49}}
			\multiput(19.18,15.71)(0.49,0.04){1}{\line(1,0){0.49}}
			\put(19.68,15.75){\line(1,0){0.5}}
			\multiput(20.17,15.75)(0.49,-0.04){1}{\line(1,0){0.49}}
			\multiput(20.67,15.71)(0.49,-0.09){1}{\line(1,0){0.49}}
			\multiput(21.15,15.62)(0.48,-0.13){1}{\line(1,0){0.48}}
			\multiput(21.63,15.49)(0.47,-0.17){1}{\line(1,0){0.47}}
			\multiput(22.1,15.32)(0.22,-0.11){2}{\line(1,0){0.22}}
			\multiput(22.55,15.11)(0.21,-0.13){2}{\line(1,0){0.21}}
			\multiput(22.98,14.86)(0.2,-0.14){2}{\line(1,0){0.2}}
			\multiput(23.38,14.57)(0.13,-0.11){3}{\line(1,0){0.13}}
			\multiput(23.76,14.24)(0.12,-0.12){3}{\line(0,-1){0.12}}
			\multiput(24.11,13.89)(0.11,-0.13){3}{\line(0,-1){0.13}}
			\multiput(24.43,13.5)(0.14,-0.21){2}{\line(0,-1){0.21}}
			\multiput(24.72,13.09)(0.12,-0.22){2}{\line(0,-1){0.22}}
			\multiput(24.96,12.66)(0.1,-0.23){2}{\line(0,-1){0.23}}
			\multiput(25.17,12.2)(0.17,-0.47){1}{\line(0,-1){0.47}}
			\multiput(25.34,11.73)(0.13,-0.49){1}{\line(0,-1){0.49}}
			\multiput(25.47,11.25)(0.09,-0.49){1}{\line(0,-1){0.49}}
			\multiput(25.56,10.75)(0.04,-0.5){1}{\line(0,-1){0.5}}
			\linethickness{0.3mm}
			\put(25.75,59.75){\line(0,1){0.5}}
			\multiput(25.71,59.25)(0.04,0.5){1}{\line(0,1){0.5}}
			\multiput(25.62,58.75)(0.09,0.49){1}{\line(0,1){0.49}}
			\multiput(25.49,58.27)(0.13,0.49){1}{\line(0,1){0.49}}
			\multiput(25.33,57.8)(0.17,0.47){1}{\line(0,1){0.47}}
			\multiput(25.12,57.34)(0.1,0.23){2}{\line(0,1){0.23}}
			\multiput(24.87,56.91)(0.12,0.22){2}{\line(0,1){0.22}}
			\multiput(24.58,56.5)(0.14,0.21){2}{\line(0,1){0.21}}
			\multiput(24.26,56.11)(0.11,0.13){3}{\line(0,1){0.13}}
			\multiput(23.91,55.76)(0.12,0.12){3}{\line(0,1){0.12}}
			\multiput(23.53,55.43)(0.13,0.11){3}{\line(1,0){0.13}}
			\multiput(23.13,55.14)(0.2,0.14){2}{\line(1,0){0.2}}
			\multiput(22.7,54.89)(0.21,0.13){2}{\line(1,0){0.21}}
			\multiput(22.25,54.68)(0.22,0.11){2}{\line(1,0){0.22}}
			\multiput(21.78,54.51)(0.47,0.17){1}{\line(1,0){0.47}}
			\multiput(21.31,54.38)(0.48,0.13){1}{\line(1,0){0.48}}
			\multiput(20.82,54.29)(0.49,0.09){1}{\line(1,0){0.49}}
			\multiput(20.32,54.25)(0.49,0.04){1}{\line(1,0){0.49}}
			\put(19.83,54.25){\line(1,0){0.5}}
			\multiput(19.33,54.29)(0.49,-0.04){1}{\line(1,0){0.49}}
			\multiput(18.85,54.38)(0.49,-0.09){1}{\line(1,0){0.49}}
			\multiput(18.37,54.51)(0.48,-0.13){1}{\line(1,0){0.48}}
			\multiput(17.9,54.68)(0.47,-0.17){1}{\line(1,0){0.47}}
			\multiput(17.45,54.89)(0.22,-0.11){2}{\line(1,0){0.22}}
			\multiput(17.02,55.14)(0.21,-0.13){2}{\line(1,0){0.21}}
			\multiput(16.62,55.43)(0.2,-0.14){2}{\line(1,0){0.2}}
			\multiput(16.24,55.76)(0.13,-0.11){3}{\line(1,0){0.13}}
			\multiput(15.89,56.11)(0.12,-0.12){3}{\line(0,-1){0.12}}
			\multiput(15.57,56.5)(0.11,-0.13){3}{\line(0,-1){0.13}}
			\multiput(15.28,56.91)(0.14,-0.21){2}{\line(0,-1){0.21}}
			\multiput(15.04,57.34)(0.12,-0.22){2}{\line(0,-1){0.22}}
			\multiput(14.83,57.8)(0.1,-0.23){2}{\line(0,-1){0.23}}
			\multiput(14.66,58.27)(0.17,-0.47){1}{\line(0,-1){0.47}}
			\multiput(14.53,58.75)(0.13,-0.49){1}{\line(0,-1){0.49}}
			\multiput(14.44,59.25)(0.09,-0.49){1}{\line(0,-1){0.49}}
			\multiput(14.4,59.75)(0.04,-0.5){1}{\line(0,-1){0.5}}
			\put(14.4,59.75){\line(0,1){0.5}}
			\multiput(14.4,60.25)(0.04,0.5){1}{\line(0,1){0.5}}
			\multiput(14.44,60.75)(0.09,0.49){1}{\line(0,1){0.49}}
			\multiput(14.53,61.25)(0.13,0.49){1}{\line(0,1){0.49}}
			\multiput(14.66,61.73)(0.17,0.47){1}{\line(0,1){0.47}}
			\multiput(14.83,62.2)(0.1,0.23){2}{\line(0,1){0.23}}
			\multiput(15.04,62.66)(0.12,0.22){2}{\line(0,1){0.22}}
			\multiput(15.28,63.09)(0.14,0.21){2}{\line(0,1){0.21}}
			\multiput(15.57,63.5)(0.11,0.13){3}{\line(0,1){0.13}}
			\multiput(15.89,63.89)(0.12,0.12){3}{\line(0,1){0.12}}
			\multiput(16.24,64.24)(0.13,0.11){3}{\line(1,0){0.13}}
			\multiput(16.62,64.57)(0.2,0.14){2}{\line(1,0){0.2}}
			\multiput(17.02,64.86)(0.21,0.13){2}{\line(1,0){0.21}}
			\multiput(17.45,65.11)(0.22,0.11){2}{\line(1,0){0.22}}
			\multiput(17.9,65.32)(0.47,0.17){1}{\line(1,0){0.47}}
			\multiput(18.37,65.49)(0.48,0.13){1}{\line(1,0){0.48}}
			\multiput(18.85,65.62)(0.49,0.09){1}{\line(1,0){0.49}}
			\multiput(19.33,65.71)(0.49,0.04){1}{\line(1,0){0.49}}
			\put(19.83,65.75){\line(1,0){0.5}}
			\multiput(20.32,65.75)(0.49,-0.04){1}{\line(1,0){0.49}}
			\multiput(20.82,65.71)(0.49,-0.09){1}{\line(1,0){0.49}}
			\multiput(21.31,65.62)(0.48,-0.13){1}{\line(1,0){0.48}}
			\multiput(21.78,65.49)(0.47,-0.17){1}{\line(1,0){0.47}}
			\multiput(22.25,65.32)(0.22,-0.11){2}{\line(1,0){0.22}}
			\multiput(22.7,65.11)(0.21,-0.13){2}{\line(1,0){0.21}}
			\multiput(23.13,64.86)(0.2,-0.14){2}{\line(1,0){0.2}}
			\multiput(23.53,64.57)(0.13,-0.11){3}{\line(1,0){0.13}}
			\multiput(23.91,64.24)(0.12,-0.12){3}{\line(0,-1){0.12}}
			\multiput(24.26,63.89)(0.11,-0.13){3}{\line(0,-1){0.13}}
			\multiput(24.58,63.5)(0.14,-0.21){2}{\line(0,-1){0.21}}
			\multiput(24.87,63.09)(0.12,-0.22){2}{\line(0,-1){0.22}}
			\multiput(25.12,62.66)(0.1,-0.23){2}{\line(0,-1){0.23}}
			\multiput(25.33,62.2)(0.17,-0.47){1}{\line(0,-1){0.47}}
			\multiput(25.49,61.73)(0.13,-0.49){1}{\line(0,-1){0.49}}
			\multiput(25.62,61.25)(0.09,-0.49){1}{\line(0,-1){0.49}}
			\multiput(25.71,60.75)(0.04,-0.5){1}{\line(0,-1){0.5}}
			\linethickness{0.3mm}
			\put(25.6,34.75){\line(0,1){0.5}}
			\multiput(25.56,34.25)(0.04,0.5){1}{\line(0,1){0.5}}
			\multiput(25.47,33.75)(0.09,0.49){1}{\line(0,1){0.49}}
			\multiput(25.34,33.27)(0.13,0.49){1}{\line(0,1){0.49}}
			\multiput(25.17,32.8)(0.17,0.47){1}{\line(0,1){0.47}}
			\multiput(24.96,32.34)(0.1,0.23){2}{\line(0,1){0.23}}
			\multiput(24.72,31.91)(0.12,0.22){2}{\line(0,1){0.22}}
			\multiput(24.43,31.5)(0.14,0.21){2}{\line(0,1){0.21}}
			\multiput(24.11,31.11)(0.11,0.13){3}{\line(0,1){0.13}}
			\multiput(23.76,30.76)(0.12,0.12){3}{\line(0,1){0.12}}
			\multiput(23.38,30.43)(0.13,0.11){3}{\line(1,0){0.13}}
			\multiput(22.98,30.14)(0.2,0.14){2}{\line(1,0){0.2}}
			\multiput(22.55,29.89)(0.21,0.13){2}{\line(1,0){0.21}}
			\multiput(22.1,29.68)(0.22,0.11){2}{\line(1,0){0.22}}
			\multiput(21.63,29.51)(0.47,0.17){1}{\line(1,0){0.47}}
			\multiput(21.15,29.38)(0.48,0.13){1}{\line(1,0){0.48}}
			\multiput(20.67,29.29)(0.49,0.09){1}{\line(1,0){0.49}}
			\multiput(20.17,29.25)(0.49,0.04){1}{\line(1,0){0.49}}
			\put(19.68,29.25){\line(1,0){0.5}}
			\multiput(19.18,29.29)(0.49,-0.04){1}{\line(1,0){0.49}}
			\multiput(18.69,29.38)(0.49,-0.09){1}{\line(1,0){0.49}}
			\multiput(18.22,29.51)(0.48,-0.13){1}{\line(1,0){0.48}}
			\multiput(17.75,29.68)(0.47,-0.17){1}{\line(1,0){0.47}}
			\multiput(17.3,29.89)(0.22,-0.11){2}{\line(1,0){0.22}}
			\multiput(16.87,30.14)(0.21,-0.13){2}{\line(1,0){0.21}}
			\multiput(16.47,30.43)(0.2,-0.14){2}{\line(1,0){0.2}}
			\multiput(16.09,30.76)(0.13,-0.11){3}{\line(1,0){0.13}}
			\multiput(15.74,31.11)(0.12,-0.12){3}{\line(0,-1){0.12}}
			\multiput(15.42,31.5)(0.11,-0.13){3}{\line(0,-1){0.13}}
			\multiput(15.13,31.91)(0.14,-0.21){2}{\line(0,-1){0.21}}
			\multiput(14.88,32.34)(0.12,-0.22){2}{\line(0,-1){0.22}}
			\multiput(14.67,32.8)(0.1,-0.23){2}{\line(0,-1){0.23}}
			\multiput(14.51,33.27)(0.17,-0.47){1}{\line(0,-1){0.47}}
			\multiput(14.38,33.75)(0.13,-0.49){1}{\line(0,-1){0.49}}
			\multiput(14.29,34.25)(0.09,-0.49){1}{\line(0,-1){0.49}}
			\multiput(14.25,34.75)(0.04,-0.5){1}{\line(0,-1){0.5}}
			\put(14.25,34.75){\line(0,1){0.5}}
			\multiput(14.25,35.25)(0.04,0.5){1}{\line(0,1){0.5}}
			\multiput(14.29,35.75)(0.09,0.49){1}{\line(0,1){0.49}}
			\multiput(14.38,36.25)(0.13,0.49){1}{\line(0,1){0.49}}
			\multiput(14.51,36.73)(0.17,0.47){1}{\line(0,1){0.47}}
			\multiput(14.67,37.2)(0.1,0.23){2}{\line(0,1){0.23}}
			\multiput(14.88,37.66)(0.12,0.22){2}{\line(0,1){0.22}}
			\multiput(15.13,38.09)(0.14,0.21){2}{\line(0,1){0.21}}
			\multiput(15.42,38.5)(0.11,0.13){3}{\line(0,1){0.13}}
			\multiput(15.74,38.89)(0.12,0.12){3}{\line(0,1){0.12}}
			\multiput(16.09,39.24)(0.13,0.11){3}{\line(1,0){0.13}}
			\multiput(16.47,39.57)(0.2,0.14){2}{\line(1,0){0.2}}
			\multiput(16.87,39.86)(0.21,0.13){2}{\line(1,0){0.21}}
			\multiput(17.3,40.11)(0.22,0.11){2}{\line(1,0){0.22}}
			\multiput(17.75,40.32)(0.47,0.17){1}{\line(1,0){0.47}}
			\multiput(18.22,40.49)(0.48,0.13){1}{\line(1,0){0.48}}
			\multiput(18.69,40.62)(0.49,0.09){1}{\line(1,0){0.49}}
			\multiput(19.18,40.71)(0.49,0.04){1}{\line(1,0){0.49}}
			\put(19.68,40.75){\line(1,0){0.5}}
			\multiput(20.17,40.75)(0.49,-0.04){1}{\line(1,0){0.49}}
			\multiput(20.67,40.71)(0.49,-0.09){1}{\line(1,0){0.49}}
			\multiput(21.15,40.62)(0.48,-0.13){1}{\line(1,0){0.48}}
			\multiput(21.63,40.49)(0.47,-0.17){1}{\line(1,0){0.47}}
			\multiput(22.1,40.32)(0.22,-0.11){2}{\line(1,0){0.22}}
			\multiput(22.55,40.11)(0.21,-0.13){2}{\line(1,0){0.21}}
			\multiput(22.98,39.86)(0.2,-0.14){2}{\line(1,0){0.2}}
			\multiput(23.38,39.57)(0.13,-0.11){3}{\line(1,0){0.13}}
			\multiput(23.76,39.24)(0.12,-0.12){3}{\line(0,-1){0.12}}
			\multiput(24.11,38.89)(0.11,-0.13){3}{\line(0,-1){0.13}}
			\multiput(24.43,38.5)(0.14,-0.21){2}{\line(0,-1){0.21}}
			\multiput(24.72,38.09)(0.12,-0.22){2}{\line(0,-1){0.22}}
			\multiput(24.96,37.66)(0.1,-0.23){2}{\line(0,-1){0.23}}
			\multiput(25.17,37.2)(0.17,-0.47){1}{\line(0,-1){0.47}}
			\multiput(25.34,36.73)(0.13,-0.49){1}{\line(0,-1){0.49}}
			\multiput(25.47,36.25)(0.09,-0.49){1}{\line(0,-1){0.49}}
			\multiput(25.56,35.75)(0.04,-0.5){1}{\line(0,-1){0.5}}
			\end{picture}
			\par\end{centering}\caption{\label{fig:Figure1}The three configurations used in the proof of Lemma \ref{lem:impWFMin}
																	(the numbers represent clock values and the double circles represent  crashed processors).}
		\end{figure}


==> figure3.tex <==
		\begin{figure}
		\noindent \begin{centering}
			\ifx\JPicScale\undefined\def\JPicScale{0.77}\fi
			\unitlength \JPicScale mm
			\begin{picture}(165,15)(0,0)
			\linethickness{0.3mm}
			\put(40,5){\circle{10}}
			\linethickness{0.3mm}
			\put(60,5){\circle{10}}
			\linethickness{0.3mm}
			\put(160,5){\circle{10}}
			\linethickness{0.3mm}
			\put(140,5){\circle{10}}
			\linethickness{0.3mm}
			\put(120,5){\circle{10}}
			\linethickness{0.3mm}
			\put(100,5){\circle{10}}
			\linethickness{0.3mm}
			\put(25,5){\line(1,0){10}}
			\linethickness{0.3mm}
			\put(45,5){\line(1,0){10}}
			\linethickness{0.3mm}
			\put(105,5){\line(1,0){10}}
			\linethickness{0.3mm}
			\put(125,5){\line(1,0){10}}
			\linethickness{0.3mm}
			\put(145,5){\line(1,0){10}}
			\linethickness{0.3mm}
			\put(20,5){\circle{10}}
			\linethickness{0.3mm}
			\multiput(65,5)(1.94,0){16}{\line(1,0){0.97}}
			\linethickness{0.3mm}
			\put(25.6,4.75){\line(0,1){0.5}}
			\multiput(25.56,4.25)(0.04,0.5){1}{\line(0,1){0.5}}
			\multiput(25.48,3.75)(0.09,0.49){1}{\line(0,1){0.49}}
			\multiput(25.35,3.27)(0.13,0.49){1}{\line(0,1){0.49}}
			\multiput(25.18,2.8)(0.17,0.47){1}{\line(0,1){0.47}}
			\multiput(24.97,2.34)(0.1,0.23){2}{\line(0,1){0.23}}
			\multiput(24.72,1.91)(0.12,0.22){2}{\line(0,1){0.22}}
			\multiput(24.44,1.49)(0.14,0.21){2}{\line(0,1){0.21}}
			\multiput(24.12,1.11)(0.11,0.13){3}{\line(0,1){0.13}}
			\multiput(23.77,0.75)(0.12,0.12){3}{\line(0,1){0.12}}
			\multiput(23.39,0.43)(0.13,0.11){3}{\line(1,0){0.13}}
			\multiput(22.98,0.14)(0.2,0.14){2}{\line(1,0){0.2}}
			\multiput(22.55,-0.11)(0.21,0.13){2}{\line(1,0){0.21}}
			\multiput(22.1,-0.32)(0.22,0.11){2}{\line(1,0){0.22}}
			\multiput(21.63,-0.49)(0.47,0.17){1}{\line(1,0){0.47}}
			\multiput(21.16,-0.62)(0.48,0.13){1}{\line(1,0){0.48}}
			\multiput(20.67,-0.71)(0.49,0.09){1}{\line(1,0){0.49}}
			\multiput(20.17,-0.75)(0.49,0.04){1}{\line(1,0){0.49}}
			\put(19.68,-0.75){\line(1,0){0.5}}
			\multiput(19.18,-0.71)(0.49,-0.04){1}{\line(1,0){0.49}}
			\multiput(18.69,-0.62)(0.49,-0.09){1}{\line(1,0){0.49}}
			\multiput(18.22,-0.49)(0.48,-0.13){1}{\line(1,0){0.48}}
			\multiput(17.75,-0.32)(0.47,-0.17){1}{\line(1,0){0.47}}
			\multiput(17.3,-0.11)(0.22,-0.11){2}{\line(1,0){0.22}}
			\multiput(16.87,0.14)(0.21,-0.13){2}{\line(1,0){0.21}}
			\multiput(16.46,0.43)(0.2,-0.14){2}{\line(1,0){0.2}}
			\multiput(16.08,0.75)(0.13,-0.11){3}{\line(1,0){0.13}}
			\multiput(15.73,1.11)(0.12,-0.12){3}{\line(0,-1){0.12}}
			\multiput(15.41,1.49)(0.11,-0.13){3}{\line(0,-1){0.13}}
			\multiput(15.13,1.91)(0.14,-0.21){2}{\line(0,-1){0.21}}
			\multiput(14.88,2.34)(0.12,-0.22){2}{\line(0,-1){0.22}}
			\multiput(14.67,2.8)(0.1,-0.23){2}{\line(0,-1){0.23}}
			\multiput(14.5,3.27)(0.17,-0.47){1}{\line(0,-1){0.47}}
			\multiput(14.37,3.75)(0.13,-0.49){1}{\line(0,-1){0.49}}
			\multiput(14.29,4.25)(0.09,-0.49){1}{\line(0,-1){0.49}}
			\multiput(14.25,4.75)(0.04,-0.5){1}{\line(0,-1){0.5}}
			\put(14.25,4.75){\line(0,1){0.5}}
			\multiput(14.25,5.25)(0.04,0.5){1}{\line(0,1){0.5}}
			\multiput(14.29,5.75)(0.09,0.49){1}{\line(0,1){0.49}}
			\multiput(14.37,6.25)(0.13,0.49){1}{\line(0,1){0.49}}
			\multiput(14.5,6.73)(0.17,0.47){1}{\line(0,1){0.47}}
			\multiput(14.67,7.2)(0.1,0.23){2}{\line(0,1){0.23}}
			\multiput(14.88,7.66)(0.12,0.22){2}{\line(0,1){0.22}}
			\multiput(15.13,8.09)(0.14,0.21){2}{\line(0,1){0.21}}
			\multiput(15.41,8.51)(0.11,0.13){3}{\line(0,1){0.13}}
			\multiput(15.73,8.89)(0.12,0.12){3}{\line(0,1){0.12}}
			\multiput(16.08,9.25)(0.13,0.11){3}{\line(1,0){0.13}}
			\multiput(16.46,9.57)(0.2,0.14){2}{\line(1,0){0.2}}
			\multiput(16.87,9.86)(0.21,0.13){2}{\line(1,0){0.21}}
			\multiput(17.3,10.11)(0.22,0.11){2}{\line(1,0){0.22}}
			\multiput(17.75,10.32)(0.47,0.17){1}{\line(1,0){0.47}}
			\multiput(18.22,10.49)(0.48,0.13){1}{\line(1,0){0.48}}
			\multiput(18.69,10.62)(0.49,0.09){1}{\line(1,0){0.49}}
			\multiput(19.18,10.71)(0.49,0.04){1}{\line(1,0){0.49}}
			\put(19.68,10.75){\line(1,0){0.5}}
			\multiput(20.17,10.75)(0.49,-0.04){1}{\line(1,0){0.49}}
			\multiput(20.67,10.71)(0.49,-0.09){1}{\line(1,0){0.49}}
			\multiput(21.16,10.62)(0.48,-0.13){1}{\line(1,0){0.48}}
			\multiput(21.63,10.49)(0.47,-0.17){1}{\line(1,0){0.47}}
			\multiput(22.1,10.32)(0.22,-0.11){2}{\line(1,0){0.22}}
			\multiput(22.55,10.11)(0.21,-0.13){2}{\line(1,0){0.21}}
			\multiput(22.98,9.86)(0.2,-0.14){2}{\line(1,0){0.2}}
			\multiput(23.39,9.57)(0.13,-0.11){3}{\line(1,0){0.13}}
			\multiput(23.77,9.25)(0.12,-0.12){3}{\line(0,-1){0.12}}
			\multiput(24.12,8.89)(0.11,-0.13){3}{\line(0,-1){0.13}}
			\multiput(24.44,8.51)(0.14,-0.21){2}{\line(0,-1){0.21}}
			\multiput(24.72,8.09)(0.12,-0.22){2}{\line(0,-1){0.22}}
			\multiput(24.97,7.66)(0.1,-0.23){2}{\line(0,-1){0.23}}
			\multiput(25.18,7.2)(0.17,-0.47){1}{\line(0,-1){0.47}}
			\multiput(25.35,6.73)(0.13,-0.49){1}{\line(0,-1){0.49}}
			\multiput(25.48,6.25)(0.09,-0.49){1}{\line(0,-1){0.49}}
			\multiput(25.56,5.75)(0.04,-0.5){1}{\line(0,-1){0.5}}
			\put(5,5){\makebox(0,0)[cc]{$\gamma_{0}^{0}$}}
			\put(20,5){\makebox(0,0)[cc]{\small{0}}}
			\put(40,5){\makebox(0,0)[cc]{\small{1}}}
			\put(60,5){\makebox(0,0)[cc]{\small{2}}}
			\put(140,5){\makebox(0,0)[cc]{\small{r+1}}}
			\put(120,5){\makebox(0,0)[cc]{\small{r}}}
			\put(100,5){\makebox(0,0)[cc]{\small{r-1}}}
			\put(20,15){\makebox(0,0)[cc]{$p_{0}$}}
			\put(40,15){\makebox(0,0)[cc]{$p_{1}$}}
			\put(60,15){\makebox(0,0)[cc]{$p_{2}$}}
			\put(100,15){\makebox(0,0)[cc]{$p_{r-1}$}}
			\put(120,15){\makebox(0,0)[cc]{$p_{r}$}}
			\put(140,15){\makebox(0,0)[cc]{$p_{r+1}$}}
			\put(160,15){\makebox(0,0)[cc]{$p_{r+2}$}}
			\put(160,5){\makebox(0,0)[cc]{\small{r+2}}}
			\end{picture}
			\par\end{centering}\caption{\label{fig:Figure2}Initial configuration used in the proof of Proposition \ref{prop:impWFPri} 
																	(the numbers represent clock values and the double circles represent  crashed processor).}
		\end{figure}


==> figure4.tex <==
		\begin{figure}
			\noindent \begin{centering}
			\ifx\JPicScale\undefined\def\JPicScale{0.77}\fi
			\unitlength \JPicScale mm
			\begin{picture}(170,70)(0,0)
			\linethickness{0.3mm}
			\put(25,60){\circle{10}}
			\linethickness{0.3mm}
			\put(45,60){\circle{10}}
			\linethickness{0.3mm}
			\put(65,60){\circle{10}}
			\linethickness{0.3mm}
			\put(165,60){\circle{10}}
			\linethickness{0.3mm}
			\put(145,60){\circle{10}}
			\linethickness{0.3mm}
			\put(125,60){\circle{10}}
			\linethickness{0.3mm}
			\put(105,60){\circle{10}}
			\linethickness{0.3mm}
			\put(30,60){\line(1,0){10}}
			\linethickness{0.3mm}
			\put(50,60){\line(1,0){10}}
			\linethickness{0.3mm}
			\put(110,60){\line(1,0){10}}
			\linethickness{0.3mm}
			\put(130,60){\line(1,0){10}}
			\linethickness{0.3mm}
			\put(150,60){\line(1,0){10}}
			\linethickness{0.3mm}
			\multiput(70,60)(1.94,0){16}{\line(1,0){0.97}}
			\put(10,60){\makebox(0,0)[cc]{$\gamma_{1}$}}
			\put(145,60){\makebox(0,0)[cc]{\small{r+1}}}
			\put(25,70){\makebox(0,0)[cc]{$p_{0}$}}
			\put(45,70){\makebox(0,0)[cc]{$p_{1}$}}
			\put(65,70){\makebox(0,0)[cc]{$p_{2}$}}
			\put(105,70){\makebox(0,0)[cc]{$p_{r-1}$}}
			\put(125,70){\makebox(0,0)[cc]{$p_{r}$}}
			\linethickness{0.3mm}
			\put(30.75,59.75){\line(0,1){0.5}}
			\multiput(30.71,59.25)(0.04,0.5){1}{\line(0,1){0.5}}
			\multiput(30.63,58.75)(0.09,0.49){1}{\line(0,1){0.49}}
			\multiput(30.5,58.27)(0.13,0.49){1}{\line(0,1){0.49}}
			\multiput(30.33,57.8)(0.17,0.47){1}{\line(0,1){0.47}}
			\multiput(30.12,57.34)(0.1,0.23){2}{\line(0,1){0.23}}
			\multiput(29.87,56.91)(0.12,0.22){2}{\line(0,1){0.22}}
			\multiput(29.59,56.49)(0.14,0.21){2}{\line(0,1){0.21}}
			\multiput(29.27,56.11)(0.11,0.13){3}{\line(0,1){0.13}}
			\multiput(28.92,55.75)(0.12,0.12){3}{\line(0,1){0.12}}
			\multiput(28.54,55.43)(0.13,0.11){3}{\line(1,0){0.13}}
			\multiput(28.13,55.14)(0.2,0.14){2}{\line(1,0){0.2}}
			\multiput(27.7,54.89)(0.21,0.13){2}{\line(1,0){0.21}}
			\multiput(27.25,54.68)(0.22,0.11){2}{\line(1,0){0.22}}
			\multiput(26.78,54.51)(0.47,0.17){1}{\line(1,0){0.47}}
			\multiput(26.31,54.38)(0.48,0.13){1}{\line(1,0){0.48}}
			\multiput(25.82,54.29)(0.49,0.09){1}{\line(1,0){0.49}}
			\multiput(25.32,54.25)(0.49,0.04){1}{\line(1,0){0.49}}
			\put(24.83,54.25){\line(1,0){0.5}}
			\multiput(24.33,54.29)(0.49,-0.04){1}{\line(1,0){0.49}}
			\multiput(23.84,54.38)(0.49,-0.09){1}{\line(1,0){0.49}}
			\multiput(23.37,54.51)(0.48,-0.13){1}{\line(1,0){0.48}}
			\multiput(22.9,54.68)(0.47,-0.17){1}{\line(1,0){0.47}}
			\multiput(22.45,54.89)(0.22,-0.11){2}{\line(1,0){0.22}}
			\multiput(22.02,55.14)(0.21,-0.13){2}{\line(1,0){0.21}}
			\multiput(21.61,55.43)(0.2,-0.14){2}{\line(1,0){0.2}}
			\multiput(21.23,55.75)(0.13,-0.11){3}{\line(1,0){0.13}}
			\multiput(20.88,56.11)(0.12,-0.12){3}{\line(0,-1){0.12}}
			\multiput(20.56,56.49)(0.11,-0.13){3}{\line(0,-1){0.13}}
			\multiput(20.28,56.91)(0.14,-0.21){2}{\line(0,-1){0.21}}
			\multiput(20.03,57.34)(0.12,-0.22){2}{\line(0,-1){0.22}}
			\multiput(19.82,57.8)(0.1,-0.23){2}{\line(0,-1){0.23}}
			\multiput(19.65,58.27)(0.17,-0.47){1}{\line(0,-1){0.47}}
			\multiput(19.52,58.75)(0.13,-0.49){1}{\line(0,-1){0.49}}
			\multiput(19.44,59.25)(0.09,-0.49){1}{\line(0,-1){0.49}}
			\multiput(19.4,59.75)(0.04,-0.5){1}{\line(0,-1){0.5}}
			\put(19.4,59.75){\line(0,1){0.5}}
			\multiput(19.4,60.25)(0.04,0.5){1}{\line(0,1){0.5}}
			\multiput(19.44,60.75)(0.09,0.49){1}{\line(0,1){0.49}}
			\multiput(19.52,61.25)(0.13,0.49){1}{\line(0,1){0.49}}
			\multiput(19.65,61.73)(0.17,0.47){1}{\line(0,1){0.47}}
			\multiput(19.82,62.2)(0.1,0.23){2}{\line(0,1){0.23}}
			\multiput(20.03,62.66)(0.12,0.22){2}{\line(0,1){0.22}}
			\multiput(20.28,63.09)(0.14,0.21){2}{\line(0,1){0.21}}
			\multiput(20.56,63.51)(0.11,0.13){3}{\line(0,1){0.13}}
			\multiput(20.88,63.89)(0.12,0.12){3}{\line(0,1){0.12}}
			\multiput(21.23,64.25)(0.13,0.11){3}{\line(1,0){0.13}}
			\multiput(21.61,64.57)(0.2,0.14){2}{\line(1,0){0.2}}
			\multiput(22.02,64.86)(0.21,0.13){2}{\line(1,0){0.21}}
			\multiput(22.45,65.11)(0.22,0.11){2}{\line(1,0){0.22}}
			\multiput(22.9,65.32)(0.47,0.17){1}{\line(1,0){0.47}}
			\multiput(23.37,65.49)(0.48,0.13){1}{\line(1,0){0.48}}
			\multiput(23.84,65.62)(0.49,0.09){1}{\line(1,0){0.49}}
			\multiput(24.33,65.71)(0.49,0.04){1}{\line(1,0){0.49}}
			\put(24.83,65.75){\line(1,0){0.5}}
			\multiput(25.32,65.75)(0.49,-0.04){1}{\line(1,0){0.49}}
			\multiput(25.82,65.71)(0.49,-0.09){1}{\line(1,0){0.49}}
			\multiput(26.31,65.62)(0.48,-0.13){1}{\line(1,0){0.48}}
			\multiput(26.78,65.49)(0.47,-0.17){1}{\line(1,0){0.47}}
			\multiput(27.25,65.32)(0.22,-0.11){2}{\line(1,0){0.22}}
			\multiput(27.7,65.11)(0.21,-0.13){2}{\line(1,0){0.21}}
			\multiput(28.13,64.86)(0.2,-0.14){2}{\line(1,0){0.2}}
			\multiput(28.54,64.57)(0.13,-0.11){3}{\line(1,0){0.13}}
			\multiput(28.92,64.25)(0.12,-0.12){3}{\line(0,-1){0.12}}
			\multiput(29.27,63.89)(0.11,-0.13){3}{\line(0,-1){0.13}}
			\multiput(29.59,63.51)(0.14,-0.21){2}{\line(0,-1){0.21}}
			\multiput(29.87,63.09)(0.12,-0.22){2}{\line(0,-1){0.22}}
			\multiput(30.12,62.66)(0.1,-0.23){2}{\line(0,-1){0.23}}
			\multiput(30.33,62.2)(0.17,-0.47){1}{\line(0,-1){0.47}}
			\multiput(30.5,61.73)(0.13,-0.49){1}{\line(0,-1){0.49}}
			\multiput(30.63,61.25)(0.09,-0.49){1}{\line(0,-1){0.49}}
			\multiput(30.71,60.75)(0.04,-0.5){1}{\line(0,-1){0.5}}
			\linethickness{0.3mm}
			\put(25,10){\circle{10}}
			\linethickness{0.3mm}
			\put(45,10){\circle{10}}
			\linethickness{0.3mm}
			\put(65,10){\circle{10}}
			\linethickness{0.3mm}
			\put(165,10){\circle{10}}
			\linethickness{0.3mm}
			\put(145,10){\circle{10}}
			\linethickness{0.3mm}
			\put(125,10){\circle{10}}
			\linethickness{0.3mm}
			\put(105,10){\circle{10}}
			\linethickness{0.3mm}
			\put(30,10){\line(1,0){10}}
			\linethickness{0.3mm}
			\put(50,10){\line(1,0){10}}
			\linethickness{0.3mm}
			\put(110,10){\line(1,0){10}}
			\linethickness{0.3mm}
			\put(130,10){\line(1,0){10}}
			\linethickness{0.3mm}
			\put(150,10){\line(1,0){10}}
			\linethickness{0.3mm}
			\multiput(70,10)(1.94,0){16}{\line(1,0){0.97}}
			\put(25,10){\makebox(0,0)[cc]{\small{0}}}
			\put(45,10){\makebox(0,0)[cc]{\small{1}}}
			\put(65,10){\makebox(0,0)[cc]{\small{2}}}
			\put(145,10){\makebox(0,0)[cc]{\small{r+1}}}
			\put(125,10){\makebox(0,0)[cc]{\small{r}}}
			\put(105,10){\makebox(0,0)[cc]{\small{r-1}}}
			\put(25,20){\makebox(0,0)[cc]{$p_{0}$}}
			\put(45,20){\makebox(0,0)[cc]{$p_{1}$}}
			\put(65,20){\makebox(0,0)[cc]{$p_{2}$}}
			\put(105,20){\makebox(0,0)[cc]{$p_{r-1}$}}
			\put(125,20){\makebox(0,0)[cc]{$p_{r}$}}
			\linethickness{0.3mm}
			\put(30.75,9.75){\line(0,1){0.5}}
			\multiput(30.71,9.25)(0.04,0.5){1}{\line(0,1){0.5}}
			\multiput(30.63,8.75)(0.09,0.49){1}{\line(0,1){0.49}}
			\multiput(30.5,8.27)(0.13,0.49){1}{\line(0,1){0.49}}
			\multiput(30.33,7.8)(0.17,0.47){1}{\line(0,1){0.47}}
			\multiput(30.12,7.34)(0.1,0.23){2}{\line(0,1){0.23}}
			\multiput(29.87,6.91)(0.12,0.22){2}{\line(0,1){0.22}}
			\multiput(29.59,6.49)(0.14,0.21){2}{\line(0,1){0.21}}
			\multiput(29.27,6.11)(0.11,0.13){3}{\line(0,1){0.13}}
			\multiput(28.92,5.75)(0.12,0.12){3}{\line(0,1){0.12}}
			\multiput(28.54,5.43)(0.13,0.11){3}{\line(1,0){0.13}}
			\multiput(28.13,5.14)(0.2,0.14){2}{\line(1,0){0.2}}
			\multiput(27.7,4.89)(0.21,0.13){2}{\line(1,0){0.21}}
			\multiput(27.25,4.68)(0.22,0.11){2}{\line(1,0){0.22}}
			\multiput(26.78,4.51)(0.47,0.17){1}{\line(1,0){0.47}}
			\multiput(26.31,4.38)(0.48,0.13){1}{\line(1,0){0.48}}
			\multiput(25.82,4.29)(0.49,0.09){1}{\line(1,0){0.49}}
			\multiput(25.32,4.25)(0.49,0.04){1}{\line(1,0){0.49}}
			\put(24.83,4.25){\line(1,0){0.5}}
			\multiput(24.33,4.29)(0.49,-0.04){1}{\line(1,0){0.49}}
			\multiput(23.84,4.38)(0.49,-0.09){1}{\line(1,0){0.49}}
			\multiput(23.37,4.51)(0.48,-0.13){1}{\line(1,0){0.48}}
			\multiput(22.9,4.68)(0.47,-0.17){1}{\line(1,0){0.47}}
			\multiput(22.45,4.89)(0.22,-0.11){2}{\line(1,0){0.22}}
			\multiput(22.02,5.14)(0.21,-0.13){2}{\line(1,0){0.21}}
			\multiput(21.61,5.43)(0.2,-0.14){2}{\line(1,0){0.2}}
			\multiput(21.23,5.75)(0.13,-0.11){3}{\line(1,0){0.13}}
			\multiput(20.88,6.11)(0.12,-0.12){3}{\line(0,-1){0.12}}
			\multiput(20.56,6.49)(0.11,-0.13){3}{\line(0,-1){0.13}}
			\multiput(20.28,6.91)(0.14,-0.21){2}{\line(0,-1){0.21}}
			\multiput(20.03,7.34)(0.12,-0.22){2}{\line(0,-1){0.22}}
			\multiput(19.82,7.8)(0.1,-0.23){2}{\line(0,-1){0.23}}
			\multiput(19.65,8.27)(0.17,-0.47){1}{\line(0,-1){0.47}}
			\multiput(19.52,8.75)(0.13,-0.49){1}{\line(0,-1){0.49}}
			\multiput(19.44,9.25)(0.09,-0.49){1}{\line(0,-1){0.49}}
			\multiput(19.4,9.75)(0.04,-0.5){1}{\line(0,-1){0.5}}
			\put(19.4,9.75){\line(0,1){0.5}}
			\multiput(19.4,10.25)(0.04,0.5){1}{\line(0,1){0.5}}
			\multiput(19.44,10.75)(0.09,0.49){1}{\line(0,1){0.49}}
			\multiput(19.52,11.25)(0.13,0.49){1}{\line(0,1){0.49}}
			\multiput(19.65,11.73)(0.17,0.47){1}{\line(0,1){0.47}}
			\multiput(19.82,12.2)(0.1,0.23){2}{\line(0,1){0.23}}
			\multiput(20.03,12.66)(0.12,0.22){2}{\line(0,1){0.22}}
			\multiput(20.28,13.09)(0.14,0.21){2}{\line(0,1){0.21}}
			\multiput(20.56,13.51)(0.11,0.13){3}{\line(0,1){0.13}}
			\multiput(20.88,13.89)(0.12,0.12){3}{\line(0,1){0.12}}
			\multiput(21.23,14.25)(0.13,0.11){3}{\line(1,0){0.13}}
			\multiput(21.61,14.57)(0.2,0.14){2}{\line(1,0){0.2}}
			\multiput(22.02,14.86)(0.21,0.13){2}{\line(1,0){0.21}}
			\multiput(22.45,15.11)(0.22,0.11){2}{\line(1,0){0.22}}
			\multiput(22.9,15.32)(0.47,0.17){1}{\line(1,0){0.47}}
			\multiput(23.37,15.49)(0.48,0.13){1}{\line(1,0){0.48}}
			\multiput(23.84,15.62)(0.49,0.09){1}{\line(1,0){0.49}}
			\multiput(24.33,15.71)(0.49,0.04){1}{\line(1,0){0.49}}
			\put(24.83,15.75){\line(1,0){0.5}}
			\multiput(25.32,15.75)(0.49,-0.04){1}{\line(1,0){0.49}}
			\multiput(25.82,15.71)(0.49,-0.09){1}{\line(1,0){0.49}}
			\multiput(26.31,15.62)(0.48,-0.13){1}{\line(1,0){0.48}}
			\multiput(26.78,15.49)(0.47,-0.17){1}{\line(1,0){0.47}}
			\multiput(27.25,15.32)(0.22,-0.11){2}{\line(1,0){0.22}}
			\multiput(27.7,15.11)(0.21,-0.13){2}{\line(1,0){0.21}}
			\multiput(28.13,14.86)(0.2,-0.14){2}{\line(1,0){0.2}}
			\multiput(28.54,14.57)(0.13,-0.11){3}{\line(1,0){0.13}}
			\multiput(28.92,14.25)(0.12,-0.12){3}{\line(0,-1){0.12}}
			\multiput(29.27,13.89)(0.11,-0.13){3}{\line(0,-1){0.13}}
			\multiput(29.59,13.51)(0.14,-0.21){2}{\line(0,-1){0.21}}
			\multiput(29.87,13.09)(0.12,-0.22){2}{\line(0,-1){0.22}}
			\multiput(30.12,12.66)(0.1,-0.23){2}{\line(0,-1){0.23}}
			\multiput(30.33,12.2)(0.17,-0.47){1}{\line(0,-1){0.47}}
			\multiput(30.5,11.73)(0.13,-0.49){1}{\line(0,-1){0.49}}
			\multiput(30.63,11.25)(0.09,-0.49){1}{\line(0,-1){0.49}}
			\multiput(30.71,10.75)(0.04,-0.5){1}{\line(0,-1){0.5}}
			\linethickness{0.3mm}
			\put(95,35){\circle{10}}
			\linethickness{0.3mm}
			\put(75,35){\circle{10}}
			\linethickness{0.3mm}
			\put(80,35){\line(1,0){10}}
			\put(60,35){\makebox(0,0)[cc]{$\gamma_{2}$}}
			\put(145,20){\makebox(0,0)[cc]{$q$}}
			\put(165,20){\makebox(0,0)[cc]{$p$}}
			\put(165,10){\makebox(0,0)[cc]{\small{r+2}}}
			\put(75,35){\makebox(0,0)[cc]{\small{r+1}}}
			\put(95,35){\makebox(0,0)[cc]{\small{r+1}}}
			\put(105,40){\makebox(0,0)[cc]{}}
			\put(75,45){\makebox(0,0)[cc]{$q$}}
			\put(95,45){\makebox(0,0)[cc]{$p$}}
			\put(10,10){\makebox(0,0)[cc]{$\gamma_{3}$}}
			\put(145,70){\makebox(0,0)[cc]{$q$}}
			\put(165,70){\makebox(0,0)[cc]{$p$}}
			\put(165,60){\makebox(0,0)[cc]{\small{r}}}
			\put(125,60){\makebox(0,0)[cc]{\small{r+2}}}
			\put(105,60){\makebox(0,0)[cc]{\small{r+3}}}
			\put(25,60){\makebox(0,0)[cc]{\small{2r+2}}}
			\put(45,60){\makebox(0,0)[cc]{\small{2r+1}}}
			\put(65,60){\makebox(0,0)[cc]{\small{2r}}}
			\end{picture}
			\par\end{centering}\caption{\label{fig:Figure3}The three configurations used in the proof of Lemma \ref{lem:impSFMin} 
																	(the numbers represent clock values and the double circles represent  crashed processors).}
		\end{figure}


==> figure5.tex <==
		\begin{figure}
			\noindent \begin{centering}
			\ifx\JPicScale\undefined\def\JPicScale{0.77}\fi
			\unitlength \JPicScale mm
			\begin{picture}(165,110)(0,0)
			\linethickness{0.3mm}
			\put(15,95){\circle{10}}
			\linethickness{0.3mm}
			\put(35,95){\circle{10}}
			\linethickness{0.3mm}
			\put(55,95){\circle{10}}
			\linethickness{0.3mm}
			\put(155,105){\circle{10}}
			\linethickness{0.3mm}
			\put(135,95){\circle{10}}
			\linethickness{0.3mm}
			\put(115,95){\circle{10}}
			\linethickness{0.3mm}
			\put(95,95){\circle{10}}
			\linethickness{0.3mm}
			\put(20,95){\line(1,0){10}}
			\linethickness{0.3mm}
			\put(40,95){\line(1,0){10}}
			\linethickness{0.3mm}
			\put(100,95){\line(1,0){10}}
			\linethickness{0.3mm}
			\put(120,95){\line(1,0){10}}
			\linethickness{0.3mm}
			\multiput(140,95)(0.12,-0.12){83}{\line(1,0){0.12}}
			\linethickness{0.3mm}
			\multiput(60,95)(1.94,0){16}{\line(1,0){0.97}}
			\put(0,95){\makebox(0,0)[cc]{$\gamma_{1}$}}
			\put(135,95){\makebox(0,0)[cc]{\small{r+1}}}
			\put(15,105){\makebox(0,0)[cc]{$p_{0}$}}
			\put(35,105){\makebox(0,0)[cc]{$p_{1}$}}
			\put(55,105){\makebox(0,0)[cc]{$p_{2}$}}
			\put(95,105){\makebox(0,0)[cc]{$p_{r-1}$}}
			\put(115,105){\makebox(0,0)[cc]{$p_{r}$}}
			\linethickness{0.3mm}
			\put(20.75,94.75){\line(0,1){0.5}}
			\multiput(20.71,94.25)(0.04,0.5){1}{\line(0,1){0.5}}
			\multiput(20.63,93.75)(0.09,0.49){1}{\line(0,1){0.49}}
			\multiput(20.5,93.27)(0.13,0.49){1}{\line(0,1){0.49}}
			\multiput(20.33,92.8)(0.17,0.47){1}{\line(0,1){0.47}}
			\multiput(20.12,92.34)(0.1,0.23){2}{\line(0,1){0.23}}
			\multiput(19.87,91.91)(0.12,0.22){2}{\line(0,1){0.22}}
			\multiput(19.59,91.49)(0.14,0.21){2}{\line(0,1){0.21}}
			\multiput(19.27,91.11)(0.11,0.13){3}{\line(0,1){0.13}}
			\multiput(18.92,90.75)(0.12,0.12){3}{\line(0,1){0.12}}
			\multiput(18.54,90.43)(0.13,0.11){3}{\line(1,0){0.13}}
			\multiput(18.13,90.14)(0.2,0.14){2}{\line(1,0){0.2}}
			\multiput(17.7,89.89)(0.21,0.13){2}{\line(1,0){0.21}}
			\multiput(17.25,89.68)(0.22,0.11){2}{\line(1,0){0.22}}
			\multiput(16.78,89.51)(0.47,0.17){1}{\line(1,0){0.47}}
			\multiput(16.31,89.38)(0.48,0.13){1}{\line(1,0){0.48}}
			\multiput(15.82,89.29)(0.49,0.09){1}{\line(1,0){0.49}}
			\multiput(15.32,89.25)(0.49,0.04){1}{\line(1,0){0.49}}
			\put(14.83,89.25){\line(1,0){0.5}}
			\multiput(14.33,89.29)(0.49,-0.04){1}{\line(1,0){0.49}}
			\multiput(13.84,89.38)(0.49,-0.09){1}{\line(1,0){0.49}}
			\multiput(13.37,89.51)(0.48,-0.13){1}{\line(1,0){0.48}}
			\multiput(12.9,89.68)(0.47,-0.17){1}{\line(1,0){0.47}}
			\multiput(12.45,89.89)(0.22,-0.11){2}{\line(1,0){0.22}}
			\multiput(12.02,90.14)(0.21,-0.13){2}{\line(1,0){0.21}}
			\multiput(11.61,90.43)(0.2,-0.14){2}{\line(1,0){0.2}}
			\multiput(11.23,90.75)(0.13,-0.11){3}{\line(1,0){0.13}}
			\multiput(10.88,91.11)(0.12,-0.12){3}{\line(0,-1){0.12}}
			\multiput(10.56,91.49)(0.11,-0.13){3}{\line(0,-1){0.13}}
			\multiput(10.28,91.91)(0.14,-0.21){2}{\line(0,-1){0.21}}
			\multiput(10.03,92.34)(0.12,-0.22){2}{\line(0,-1){0.22}}
			\multiput(9.82,92.8)(0.1,-0.23){2}{\line(0,-1){0.23}}
			\multiput(9.65,93.27)(0.17,-0.47){1}{\line(0,-1){0.47}}
			\multiput(9.52,93.75)(0.13,-0.49){1}{\line(0,-1){0.49}}
			\multiput(9.44,94.25)(0.09,-0.49){1}{\line(0,-1){0.49}}
			\multiput(9.4,94.75)(0.04,-0.5){1}{\line(0,-1){0.5}}
			\put(9.4,94.75){\line(0,1){0.5}}
			\multiput(9.4,95.25)(0.04,0.5){1}{\line(0,1){0.5}}
			\multiput(9.44,95.75)(0.09,0.49){1}{\line(0,1){0.49}}
			\multiput(9.52,96.25)(0.13,0.49){1}{\line(0,1){0.49}}
			\multiput(9.65,96.73)(0.17,0.47){1}{\line(0,1){0.47}}
			\multiput(9.82,97.2)(0.1,0.23){2}{\line(0,1){0.23}}
			\multiput(10.03,97.66)(0.12,0.22){2}{\line(0,1){0.22}}
			\multiput(10.28,98.09)(0.14,0.21){2}{\line(0,1){0.21}}
			\multiput(10.56,98.51)(0.11,0.13){3}{\line(0,1){0.13}}
			\multiput(10.88,98.89)(0.12,0.12){3}{\line(0,1){0.12}}
			\multiput(11.23,99.25)(0.13,0.11){3}{\line(1,0){0.13}}
			\multiput(11.61,99.57)(0.2,0.14){2}{\line(1,0){0.2}}
			\multiput(12.02,99.86)(0.21,0.13){2}{\line(1,0){0.21}}
			\multiput(12.45,100.11)(0.22,0.11){2}{\line(1,0){0.22}}
			\multiput(12.9,100.32)(0.47,0.17){1}{\line(1,0){0.47}}
			\multiput(13.37,100.49)(0.48,0.13){1}{\line(1,0){0.48}}
			\multiput(13.84,100.62)(0.49,0.09){1}{\line(1,0){0.49}}
			\multiput(14.33,100.71)(0.49,0.04){1}{\line(1,0){0.49}}
			\put(14.83,100.75){\line(1,0){0.5}}
			\multiput(15.32,100.75)(0.49,-0.04){1}{\line(1,0){0.49}}
			\multiput(15.82,100.71)(0.49,-0.09){1}{\line(1,0){0.49}}
			\multiput(16.31,100.62)(0.48,-0.13){1}{\line(1,0){0.48}}
			\multiput(16.78,100.49)(0.47,-0.17){1}{\line(1,0){0.47}}
			\multiput(17.25,100.32)(0.22,-0.11){2}{\line(1,0){0.22}}
			\multiput(17.7,100.11)(0.21,-0.13){2}{\line(1,0){0.21}}
			\multiput(18.13,99.86)(0.2,-0.14){2}{\line(1,0){0.2}}
			\multiput(18.54,99.57)(0.13,-0.11){3}{\line(1,0){0.13}}
			\multiput(18.92,99.25)(0.12,-0.12){3}{\line(0,-1){0.12}}
			\multiput(19.27,98.89)(0.11,-0.13){3}{\line(0,-1){0.13}}
			\multiput(19.59,98.51)(0.14,-0.21){2}{\line(0,-1){0.21}}
			\multiput(19.87,98.09)(0.12,-0.22){2}{\line(0,-1){0.22}}
			\multiput(20.12,97.66)(0.1,-0.23){2}{\line(0,-1){0.23}}
			\multiput(20.33,97.2)(0.17,-0.47){1}{\line(0,-1){0.47}}
			\multiput(20.5,96.73)(0.13,-0.49){1}{\line(0,-1){0.49}}
			\multiput(20.63,96.25)(0.09,-0.49){1}{\line(0,-1){0.49}}
			\multiput(20.71,95.75)(0.04,-0.5){1}{\line(0,-1){0.5}}
			\put(115,95){\makebox(0,0)[cc]{\small{r+2}}}
			\put(95,95){\makebox(0,0)[cc]{\small{r+3}}}
			\put(15,95){\makebox(0,0)[cc]{\small{2r+2}}}
			\put(35,95){\makebox(0,0)[cc]{\small{2r+1}}}
			\put(55,95){\makebox(0,0)[cc]{\small{2r}}}
			\put(135,105){\makebox(0,0)[cc]{$p_{r+1}$}}
			\linethickness{0.3mm}
			\put(155,85){\circle{10}}
			\linethickness{0.3mm}
			\multiput(140,95)(0.12,0.12){83}{\line(1,0){0.12}}
			\put(165,105){\makebox(0,0)[cc]{$q$}}
			\put(165,85){\makebox(0,0)[cc]{$q'$}}
			\put(155,105){\makebox(0,0)[cc]{\small{r+1}}}
			\put(155,85){\makebox(0,0)[cc]{\small{r}}}
			\linethickness{0.3mm}
			\put(15,55){\circle{10}}
			\linethickness{0.3mm}
			\put(35,55){\circle{10}}
			\linethickness{0.3mm}
			\put(55,55){\circle{10}}
			\linethickness{0.3mm}
			\put(155,65){\circle{10}}
			\linethickness{0.3mm}
			\put(135,55){\circle{10}}
			\linethickness{0.3mm}
			\put(115,55){\circle{10}}
			\linethickness{0.3mm}
			\put(95,55){\circle{10}}
			\linethickness{0.3mm}
			\put(20,55){\line(1,0){10}}
			\linethickness{0.3mm}
			\put(40,55){\line(1,0){10}}
			\linethickness{0.3mm}
			\put(100,55){\line(1,0){10}}
			\linethickness{0.3mm}
			\put(120,55){\line(1,0){10}}
			\linethickness{0.3mm}
			\multiput(140,55)(0.12,-0.12){83}{\line(1,0){0.12}}
			\linethickness{0.3mm}
			\multiput(60,55)(1.94,0){16}{\line(1,0){0.97}}
			\put(15,65){\makebox(0,0)[cc]{$p_{0}$}}
			\put(35,65){\makebox(0,0)[cc]{$p_{1}$}}
			\put(55,65){\makebox(0,0)[cc]{$p_{2}$}}
			\put(95,65){\makebox(0,0)[cc]{$p_{r-1}$}}
			\put(115,65){\makebox(0,0)[cc]{$p_{r}$}}
			\linethickness{0.3mm}
			\put(20.75,54.75){\line(0,1){0.5}}
			\multiput(20.71,54.25)(0.04,0.5){1}{\line(0,1){0.5}}
			\multiput(20.63,53.75)(0.09,0.49){1}{\line(0,1){0.49}}
			\multiput(20.5,53.27)(0.13,0.49){1}{\line(0,1){0.49}}
			\multiput(20.33,52.8)(0.17,0.47){1}{\line(0,1){0.47}}
			\multiput(20.12,52.34)(0.1,0.23){2}{\line(0,1){0.23}}
			\multiput(19.87,51.91)(0.12,0.22){2}{\line(0,1){0.22}}
			\multiput(19.59,51.49)(0.14,0.21){2}{\line(0,1){0.21}}
			\multiput(19.27,51.11)(0.11,0.13){3}{\line(0,1){0.13}}
			\multiput(18.92,50.75)(0.12,0.12){3}{\line(0,1){0.12}}
			\multiput(18.54,50.43)(0.13,0.11){3}{\line(1,0){0.13}}
			\multiput(18.13,50.14)(0.2,0.14){2}{\line(1,0){0.2}}
			\multiput(17.7,49.89)(0.21,0.13){2}{\line(1,0){0.21}}
			\multiput(17.25,49.68)(0.22,0.11){2}{\line(1,0){0.22}}
			\multiput(16.78,49.51)(0.47,0.17){1}{\line(1,0){0.47}}
			\multiput(16.31,49.38)(0.48,0.13){1}{\line(1,0){0.48}}
			\multiput(15.82,49.29)(0.49,0.09){1}{\line(1,0){0.49}}
			\multiput(15.32,49.25)(0.49,0.04){1}{\line(1,0){0.49}}
			\put(14.83,49.25){\line(1,0){0.5}}
			\multiput(14.33,49.29)(0.49,-0.04){1}{\line(1,0){0.49}}
			\multiput(13.84,49.38)(0.49,-0.09){1}{\line(1,0){0.49}}
			\multiput(13.37,49.51)(0.48,-0.13){1}{\line(1,0){0.48}}
			\multiput(12.9,49.68)(0.47,-0.17){1}{\line(1,0){0.47}}
			\multiput(12.45,49.89)(0.22,-0.11){2}{\line(1,0){0.22}}
			\multiput(12.02,50.14)(0.21,-0.13){2}{\line(1,0){0.21}}
			\multiput(11.61,50.43)(0.2,-0.14){2}{\line(1,0){0.2}}
			\multiput(11.23,50.75)(0.13,-0.11){3}{\line(1,0){0.13}}
			\multiput(10.88,51.11)(0.12,-0.12){3}{\line(0,-1){0.12}}
			\multiput(10.56,51.49)(0.11,-0.13){3}{\line(0,-1){0.13}}
			\multiput(10.28,51.91)(0.14,-0.21){2}{\line(0,-1){0.21}}
			\multiput(10.03,52.34)(0.12,-0.22){2}{\line(0,-1){0.22}}
			\multiput(9.82,52.8)(0.1,-0.23){2}{\line(0,-1){0.23}}
			\multiput(9.65,53.27)(0.17,-0.47){1}{\line(0,-1){0.47}}
			\multiput(9.52,53.75)(0.13,-0.49){1}{\line(0,-1){0.49}}
			\multiput(9.44,54.25)(0.09,-0.49){1}{\line(0,-1){0.49}}
			\multiput(9.4,54.75)(0.04,-0.5){1}{\line(0,-1){0.5}}
			\put(9.4,54.75){\line(0,1){0.5}}
			\multiput(9.4,55.25)(0.04,0.5){1}{\line(0,1){0.5}}
			\multiput(9.44,55.75)(0.09,0.49){1}{\line(0,1){0.49}}
			\multiput(9.52,56.25)(0.13,0.49){1}{\line(0,1){0.49}}
			\multiput(9.65,56.73)(0.17,0.47){1}{\line(0,1){0.47}}
			\multiput(9.82,57.2)(0.1,0.23){2}{\line(0,1){0.23}}
			\multiput(10.03,57.66)(0.12,0.22){2}{\line(0,1){0.22}}
			\multiput(10.28,58.09)(0.14,0.21){2}{\line(0,1){0.21}}
			\multiput(10.56,58.51)(0.11,0.13){3}{\line(0,1){0.13}}
			\multiput(10.88,58.89)(0.12,0.12){3}{\line(0,1){0.12}}
			\multiput(11.23,59.25)(0.13,0.11){3}{\line(1,0){0.13}}
			\multiput(11.61,59.57)(0.2,0.14){2}{\line(1,0){0.2}}
			\multiput(12.02,59.86)(0.21,0.13){2}{\line(1,0){0.21}}
			\multiput(12.45,60.11)(0.22,0.11){2}{\line(1,0){0.22}}
			\multiput(12.9,60.32)(0.47,0.17){1}{\line(1,0){0.47}}
			\multiput(13.37,60.49)(0.48,0.13){1}{\line(1,0){0.48}}
			\multiput(13.84,60.62)(0.49,0.09){1}{\line(1,0){0.49}}
			\multiput(14.33,60.71)(0.49,0.04){1}{\line(1,0){0.49}}
			\put(14.83,60.75){\line(1,0){0.5}}
			\multiput(15.32,60.75)(0.49,-0.04){1}{\line(1,0){0.49}}
			\multiput(15.82,60.71)(0.49,-0.09){1}{\line(1,0){0.49}}
			\multiput(16.31,60.62)(0.48,-0.13){1}{\line(1,0){0.48}}
			\multiput(16.78,60.49)(0.47,-0.17){1}{\line(1,0){0.47}}
			\multiput(17.25,60.32)(0.22,-0.11){2}{\line(1,0){0.22}}
			\multiput(17.7,60.11)(0.21,-0.13){2}{\line(1,0){0.21}}
			\multiput(18.13,59.86)(0.2,-0.14){2}{\line(1,0){0.2}}
			\multiput(18.54,59.57)(0.13,-0.11){3}{\line(1,0){0.13}}
			\multiput(18.92,59.25)(0.12,-0.12){3}{\line(0,-1){0.12}}
			\multiput(19.27,58.89)(0.11,-0.13){3}{\line(0,-1){0.13}}
			\multiput(19.59,58.51)(0.14,-0.21){2}{\line(0,-1){0.21}}
			\multiput(19.87,58.09)(0.12,-0.22){2}{\line(0,-1){0.22}}
			\multiput(20.12,57.66)(0.1,-0.23){2}{\line(0,-1){0.23}}
			\multiput(20.33,57.2)(0.17,-0.47){1}{\line(0,-1){0.47}}
			\multiput(20.5,56.73)(0.13,-0.49){1}{\line(0,-1){0.49}}
			\multiput(20.63,56.25)(0.09,-0.49){1}{\line(0,-1){0.49}}
			\multiput(20.71,55.75)(0.04,-0.5){1}{\line(0,-1){0.5}}
			\put(135,65){\makebox(0,0)[cc]{$p_{r+1}$}}
			\linethickness{0.3mm}
			\put(155,45){\circle{10}}
			\linethickness{0.3mm}
			\multiput(140,55)(0.12,0.12){83}{\line(1,0){0.12}}
			\put(165,65){\makebox(0,0)[cc]{$q$}}
			\put(165,45){\makebox(0,0)[cc]{$q'$}}
			\put(0,55){\makebox(0,0)[cc]{$\gamma_{2}$}}
			\put(15,55){\makebox(0,0)[cc]{\small{0}}}
			\put(35,55){\makebox(0,0)[cc]{\small{1}}}
			\put(55,55){\makebox(0,0)[cc]{\small{2}}}
			\put(95,55){\makebox(0,0)[cc]{\small{r-1}}}
			\put(115,55){\makebox(0,0)[cc]{\small{r}}}
			\put(135,55){\makebox(0,0)[cc]{\small{r+1}}}
			\put(155,65){\makebox(0,0)[cc]{\small{r}}}
			\put(155,45){\makebox(0,0)[cc]{\small{r+2}}}
			\linethickness{0.3mm}
			\put(15,15){\circle{10}}
			\linethickness{0.3mm}
			\put(35,15){\circle{10}}
			\linethickness{0.3mm}
			\put(55,15){\circle{10}}
			\linethickness{0.3mm}
			\put(155,25){\circle{10}}
			\linethickness{0.3mm}
			\put(135,15){\circle{10}}
			\linethickness{0.3mm}
			\put(115,15){\circle{10}}
			\linethickness{0.3mm}
			\put(95,15){\circle{10}}
			\linethickness{0.3mm}
			\put(20,15){\line(1,0){10}}
			\linethickness{0.3mm}
			\put(40,15){\line(1,0){10}}
			\linethickness{0.3mm}
			\put(100,15){\line(1,0){10}}
			\linethickness{0.3mm}
			\put(120,15){\line(1,0){10}}
			\linethickness{0.3mm}
			\multiput(140,15)(0.12,-0.12){83}{\line(0,-1){0.12}}
			\linethickness{0.3mm}
			\multiput(60,15)(1.94,0){16}{\line(1,0){0.97}}
			\put(15,25){\makebox(0,0)[cc]{$p_{0}$}}
			\put(35,25){\makebox(0,0)[cc]{$p_{1}$}}
			\put(55,25){\makebox(0,0)[cc]{$p_{2}$}}
			\put(95,25){\makebox(0,0)[cc]{$p_{r-1}$}}
			\put(115,25){\makebox(0,0)[cc]{$p_{r}$}}
			\linethickness{0.3mm}
			\put(20.75,14.75){\line(0,1){0.5}}
			\multiput(20.71,14.25)(0.04,0.5){1}{\line(0,1){0.5}}
			\multiput(20.63,13.75)(0.09,0.49){1}{\line(0,1){0.49}}
			\multiput(20.5,13.27)(0.13,0.49){1}{\line(0,1){0.49}}
			\multiput(20.33,12.8)(0.17,0.47){1}{\line(0,1){0.47}}
			\multiput(20.12,12.34)(0.1,0.23){2}{\line(0,1){0.23}}
			\multiput(19.87,11.91)(0.12,0.22){2}{\line(0,1){0.22}}
			\multiput(19.59,11.49)(0.14,0.21){2}{\line(0,1){0.21}}
			\multiput(19.27,11.11)(0.11,0.13){3}{\line(0,1){0.13}}
			\multiput(18.92,10.75)(0.12,0.12){3}{\line(0,1){0.12}}
			\multiput(18.54,10.43)(0.13,0.11){3}{\line(1,0){0.13}}
			\multiput(18.13,10.14)(0.2,0.14){2}{\line(1,0){0.2}}
			\multiput(17.7,9.89)(0.21,0.13){2}{\line(1,0){0.21}}
			\multiput(17.25,9.68)(0.22,0.11){2}{\line(1,0){0.22}}
			\multiput(16.78,9.51)(0.47,0.17){1}{\line(1,0){0.47}}
			\multiput(16.31,9.38)(0.48,0.13){1}{\line(1,0){0.48}}
			\multiput(15.82,9.29)(0.49,0.09){1}{\line(1,0){0.49}}
			\multiput(15.32,9.25)(0.49,0.04){1}{\line(1,0){0.49}}
			\put(14.83,9.25){\line(1,0){0.5}}
			\multiput(14.33,9.29)(0.49,-0.04){1}{\line(1,0){0.49}}
			\multiput(13.84,9.38)(0.49,-0.09){1}{\line(1,0){0.49}}
			\multiput(13.37,9.51)(0.48,-0.13){1}{\line(1,0){0.48}}
			\multiput(12.9,9.68)(0.47,-0.17){1}{\line(1,0){0.47}}
			\multiput(12.45,9.89)(0.22,-0.11){2}{\line(1,0){0.22}}
			\multiput(12.02,10.14)(0.21,-0.13){2}{\line(1,0){0.21}}
			\multiput(11.61,10.43)(0.2,-0.14){2}{\line(1,0){0.2}}
			\multiput(11.23,10.75)(0.13,-0.11){3}{\line(1,0){0.13}}
			\multiput(10.88,11.11)(0.12,-0.12){3}{\line(0,-1){0.12}}
			\multiput(10.56,11.49)(0.11,-0.13){3}{\line(0,-1){0.13}}
			\multiput(10.28,11.91)(0.14,-0.21){2}{\line(0,-1){0.21}}
			\multiput(10.03,12.34)(0.12,-0.22){2}{\line(0,-1){0.22}}
			\multiput(9.82,12.8)(0.1,-0.23){2}{\line(0,-1){0.23}}
			\multiput(9.65,13.27)(0.17,-0.47){1}{\line(0,-1){0.47}}
			\multiput(9.52,13.75)(0.13,-0.49){1}{\line(0,-1){0.49}}
			\multiput(9.44,14.25)(0.09,-0.49){1}{\line(0,-1){0.49}}
			\multiput(9.4,14.75)(0.04,-0.5){1}{\line(0,-1){0.5}}
			\put(9.4,14.75){\line(0,1){0.5}}
			\multiput(9.4,15.25)(0.04,0.5){1}{\line(0,1){0.5}}
			\multiput(9.44,15.75)(0.09,0.49){1}{\line(0,1){0.49}}
			\multiput(9.52,16.25)(0.13,0.49){1}{\line(0,1){0.49}}
			\multiput(9.65,16.73)(0.17,0.47){1}{\line(0,1){0.47}}
			\multiput(9.82,17.2)(0.1,0.23){2}{\line(0,1){0.23}}
			\multiput(10.03,17.66)(0.12,0.22){2}{\line(0,1){0.22}}
			\multiput(10.28,18.09)(0.14,0.21){2}{\line(0,1){0.21}}
			\multiput(10.56,18.51)(0.11,0.13){3}{\line(0,1){0.13}}
			\multiput(10.88,18.89)(0.12,0.12){3}{\line(0,1){0.12}}
			\multiput(11.23,19.25)(0.13,0.11){3}{\line(1,0){0.13}}
			\multiput(11.61,19.57)(0.2,0.14){2}{\line(1,0){0.2}}
			\multiput(12.02,19.86)(0.21,0.13){2}{\line(1,0){0.21}}
			\multiput(12.45,20.11)(0.22,0.11){2}{\line(1,0){0.22}}
			\multiput(12.9,20.32)(0.47,0.17){1}{\line(1,0){0.47}}
			\multiput(13.37,20.49)(0.48,0.13){1}{\line(1,0){0.48}}
			\multiput(13.84,20.62)(0.49,0.09){1}{\line(1,0){0.49}}
			\multiput(14.33,20.71)(0.49,0.04){1}{\line(1,0){0.49}}
			\put(14.83,20.75){\line(1,0){0.5}}
			\multiput(15.32,20.75)(0.49,-0.04){1}{\line(1,0){0.49}}
			\multiput(15.82,20.71)(0.49,-0.09){1}{\line(1,0){0.49}}
			\multiput(16.31,20.62)(0.48,-0.13){1}{\line(1,0){0.48}}
			\multiput(16.78,20.49)(0.47,-0.17){1}{\line(1,0){0.47}}
			\multiput(17.25,20.32)(0.22,-0.11){2}{\line(1,0){0.22}}
			\multiput(17.7,20.11)(0.21,-0.13){2}{\line(1,0){0.21}}
			\multiput(18.13,19.86)(0.2,-0.14){2}{\line(1,0){0.2}}
			\multiput(18.54,19.57)(0.13,-0.11){3}{\line(1,0){0.13}}
			\multiput(18.92,19.25)(0.12,-0.12){3}{\line(0,-1){0.12}}
			\multiput(19.27,18.89)(0.11,-0.13){3}{\line(0,-1){0.13}}
			\multiput(19.59,18.51)(0.14,-0.21){2}{\line(0,-1){0.21}}
			\multiput(19.87,18.09)(0.12,-0.22){2}{\line(0,-1){0.22}}
			\multiput(20.12,17.66)(0.1,-0.23){2}{\line(0,-1){0.23}}
			\multiput(20.33,17.2)(0.17,-0.47){1}{\line(0,-1){0.47}}
			\multiput(20.5,16.73)(0.13,-0.49){1}{\line(0,-1){0.49}}
			\multiput(20.63,16.25)(0.09,-0.49){1}{\line(0,-1){0.49}}
			\multiput(20.71,15.75)(0.04,-0.5){1}{\line(0,-1){0.5}}
			\put(135,25){\makebox(0,0)[cc]{$p_{r+1}$}}
			\linethickness{0.3mm}
			\put(155,5){\circle{10}}
			\linethickness{0.3mm}
			\multiput(140,15)(0.12,0.12){83}{\line(1,0){0.12}}
			\put(165,25){\makebox(0,0)[cc]{$q$}}
			\put(165,5){\makebox(0,0)[cc]{$q'$}}
			\put(15,15){\makebox(0,0)[cc]{\small{0}}}
			\put(35,15){\makebox(0,0)[cc]{\small{1}}}
			\put(55,15){\makebox(0,0)[cc]{\small{2}}}
			\put(95,15){\makebox(0,0)[cc]{\small{r-1}}}
			\put(115,15){\makebox(0,0)[cc]{\small{r}}}
			\put(135,15){\makebox(0,0)[cc]{\small{r+1}}}
			\put(0,15){\makebox(0,0)[cc]{$\gamma_{3}$}}
			\put(155,25){\makebox(0,0)[cc]{\small{r+2}}}
			\put(155,5){\makebox(0,0)[cc]{\small{r+1}}}
			\end{picture}
			\par\end{centering}\caption{\label{fig:Figure4}The three configurations used in the proof of Proposition \ref{prop:impSFMin} 
																	(the numbers represent clock values and the double circles represent  crashed processors).}
		\end{figure}


==> figure6.tex <==
				\begin{figure}
					\noindent \begin{centering}
					\ifx\JPicScale\undefined\def\JPicScale{0.77}\fi
					\unitlength \JPicScale mm
					\begin{picture}(170,100)(0,0)
					\linethickness{0.3mm}
					\put(20,85){\circle{10}}
					\linethickness{0.3mm}
					\put(40,85){\circle{10}}
					\linethickness{0.3mm}
					\put(60,85){\circle{10}}
					\linethickness{0.3mm}
					\put(25,85){\line(1,0){10}}
					\linethickness{0.3mm}
					\put(45,85){\line(1,0){10}}
					\put(5,85){\makebox(0,0)[cc]{$\gamma_{1}$}}
					\put(20,95){\makebox(0,0)[cc]{$p_{0}$}}
					\put(40,95){\makebox(0,0)[cc]{$p_{1}$}}
					\put(60,95){\makebox(0,0)[cc]{$p_{2}$}}
					\linethickness{0.3mm}
					\put(25.75,84.75){\line(0,1){0.5}}
					\multiput(25.71,84.25)(0.04,0.5){1}{\line(0,1){0.5}}
					\multiput(25.63,83.75)(0.09,0.49){1}{\line(0,1){0.49}}
					\multiput(25.5,83.27)(0.13,0.49){1}{\line(0,1){0.49}}
					\multiput(25.33,82.8)(0.17,0.47){1}{\line(0,1){0.47}}
					\multiput(25.12,82.34)(0.1,0.23){2}{\line(0,1){0.23}}
					\multiput(24.87,81.91)(0.12,0.22){2}{\line(0,1){0.22}}
					\multiput(24.59,81.49)(0.14,0.21){2}{\line(0,1){0.21}}
					\multiput(24.27,81.11)(0.11,0.13){3}{\line(0,1){0.13}}
					\multiput(23.92,80.75)(0.12,0.12){3}{\line(0,1){0.12}}
					\multiput(23.54,80.43)(0.13,0.11){3}{\line(1,0){0.13}}
					\multiput(23.13,80.14)(0.2,0.14){2}{\line(1,0){0.2}}
					\multiput(22.7,79.89)(0.21,0.13){2}{\line(1,0){0.21}}
					\multiput(22.25,79.68)(0.22,0.11){2}{\line(1,0){0.22}}
					\multiput(21.78,79.51)(0.47,0.17){1}{\line(1,0){0.47}}
					\multiput(21.31,79.38)(0.48,0.13){1}{\line(1,0){0.48}}
					\multiput(20.82,79.29)(0.49,0.09){1}{\line(1,0){0.49}}
					\multiput(20.32,79.25)(0.49,0.04){1}{\line(1,0){0.49}}
					\put(19.83,79.25){\line(1,0){0.5}}
					\multiput(19.33,79.29)(0.49,-0.04){1}{\line(1,0){0.49}}
					\multiput(18.84,79.38)(0.49,-0.09){1}{\line(1,0){0.49}}
					\multiput(18.37,79.51)(0.48,-0.13){1}{\line(1,0){0.48}}
					\multiput(17.9,79.68)(0.47,-0.17){1}{\line(1,0){0.47}}
					\multiput(17.45,79.89)(0.22,-0.11){2}{\line(1,0){0.22}}
					\multiput(17.02,80.14)(0.21,-0.13){2}{\line(1,0){0.21}}
					\multiput(16.61,80.43)(0.2,-0.14){2}{\line(1,0){0.2}}
					\multiput(16.23,80.75)(0.13,-0.11){3}{\line(1,0){0.13}}
					\multiput(15.88,81.11)(0.12,-0.12){3}{\line(0,-1){0.12}}
					\multiput(15.56,81.49)(0.11,-0.13){3}{\line(0,-1){0.13}}
					\multiput(15.28,81.91)(0.14,-0.21){2}{\line(0,-1){0.21}}
					\multiput(15.03,82.34)(0.12,-0.22){2}{\line(0,-1){0.22}}
					\multiput(14.82,82.8)(0.1,-0.23){2}{\line(0,-1){0.23}}
					\multiput(14.65,83.27)(0.17,-0.47){1}{\line(0,-1){0.47}}
					\multiput(14.52,83.75)(0.13,-0.49){1}{\line(0,-1){0.49}}
					\multiput(14.44,84.25)(0.09,-0.49){1}{\line(0,-1){0.49}}
					\multiput(14.4,84.75)(0.04,-0.5){1}{\line(0,-1){0.5}}
					\put(14.4,84.75){\line(0,1){0.5}}
					\multiput(14.4,85.25)(0.04,0.5){1}{\line(0,1){0.5}}
					\multiput(14.44,85.75)(0.09,0.49){1}{\line(0,1){0.49}}
					\multiput(14.52,86.25)(0.13,0.49){1}{\line(0,1){0.49}}
					\multiput(14.65,86.73)(0.17,0.47){1}{\line(0,1){0.47}}
					\multiput(14.82,87.2)(0.1,0.23){2}{\line(0,1){0.23}}
					\multiput(15.03,87.66)(0.12,0.22){2}{\line(0,1){0.22}}
					\multiput(15.28,88.09)(0.14,0.21){2}{\line(0,1){0.21}}
					\multiput(15.56,88.51)(0.11,0.13){3}{\line(0,1){0.13}}
					\multiput(15.88,88.89)(0.12,0.12){3}{\line(0,1){0.12}}
					\multiput(16.23,89.25)(0.13,0.11){3}{\line(1,0){0.13}}
					\multiput(16.61,89.57)(0.2,0.14){2}{\line(1,0){0.2}}
					\multiput(17.02,89.86)(0.21,0.13){2}{\line(1,0){0.21}}
					\multiput(17.45,90.11)(0.22,0.11){2}{\line(1,0){0.22}}
					\multiput(17.9,90.32)(0.47,0.17){1}{\line(1,0){0.47}}
					\multiput(18.37,90.49)(0.48,0.13){1}{\line(1,0){0.48}}
					\multiput(18.84,90.62)(0.49,0.09){1}{\line(1,0){0.49}}
					\multiput(19.33,90.71)(0.49,0.04){1}{\line(1,0){0.49}}
					\put(19.83,90.75){\line(1,0){0.5}}
					\multiput(20.32,90.75)(0.49,-0.04){1}{\line(1,0){0.49}}
					\multiput(20.82,90.71)(0.49,-0.09){1}{\line(1,0){0.49}}
					\multiput(21.31,90.62)(0.48,-0.13){1}{\line(1,0){0.48}}
					\multiput(21.78,90.49)(0.47,-0.17){1}{\line(1,0){0.47}}
					\multiput(22.25,90.32)(0.22,-0.11){2}{\line(1,0){0.22}}
					\multiput(22.7,90.11)(0.21,-0.13){2}{\line(1,0){0.21}}
					\multiput(23.13,89.86)(0.2,-0.14){2}{\line(1,0){0.2}}
					\multiput(23.54,89.57)(0.13,-0.11){3}{\line(1,0){0.13}}
					\multiput(23.92,89.25)(0.12,-0.12){3}{\line(0,-1){0.12}}
					\multiput(24.27,88.89)(0.11,-0.13){3}{\line(0,-1){0.13}}
					\multiput(24.59,88.51)(0.14,-0.21){2}{\line(0,-1){0.21}}
					\multiput(24.87,88.09)(0.12,-0.22){2}{\line(0,-1){0.22}}
					\multiput(25.12,87.66)(0.1,-0.23){2}{\line(0,-1){0.23}}
					\multiput(25.33,87.2)(0.17,-0.47){1}{\line(0,-1){0.47}}
					\multiput(25.5,86.73)(0.13,-0.49){1}{\line(0,-1){0.49}}
					\multiput(25.63,86.25)(0.09,-0.49){1}{\line(0,-1){0.49}}
					\multiput(25.71,85.75)(0.04,-0.5){1}{\line(0,-1){0.5}}
					\linethickness{0.3mm}
					\put(80,95){\circle{10}}
					\linethickness{0.3mm}
					\multiput(65,85)(0.12,-0.12){83}{\line(1,0){0.12}}
					\linethickness{0.3mm}
					\put(80,75){\circle{10}}
					\linethickness{0.3mm}
					\multiput(65,85)(0.12,0.12){83}{\line(1,0){0.12}}
					\put(90,95){\makebox(0,0)[cc]{$q$}}
					\put(90,75){\makebox(0,0)[cc]{$q'$}}
					\put(60,85){\makebox(0,0)[cc]{\small{2}}}
					\put(40,85){\makebox(0,0)[cc]{\small{3}}}
					\put(20,85){\makebox(0,0)[cc]{\small{4}}}
					\put(80,95){\makebox(0,0)[cc]{\small{2}}}
					\put(80,75){\makebox(0,0)[cc]{\small{1}}}
					\linethickness{0.3mm}
					\put(100,50){\circle{10}}
					\linethickness{0.3mm}
					\put(120,50){\circle{10}}
					\linethickness{0.3mm}
					\put(140,50){\circle{10}}
					\linethickness{0.3mm}
					\put(105,50){\line(1,0){10}}
					\linethickness{0.3mm}
					\put(125,50){\line(1,0){10}}
					\put(100,60){\makebox(0,0)[cc]{$p_{0}$}}
					\put(120,60){\makebox(0,0)[cc]{$p_{1}$}}
					\put(140,60){\makebox(0,0)[cc]{$p_{2}$}}
					\linethickness{0.3mm}
					\put(105.75,49.75){\line(0,1){0.5}}
					\multiput(105.71,49.25)(0.04,0.5){1}{\line(0,1){0.5}}
					\multiput(105.63,48.75)(0.09,0.49){1}{\line(0,1){0.49}}
					\multiput(105.5,48.27)(0.13,0.49){1}{\line(0,1){0.49}}
					\multiput(105.33,47.8)(0.17,0.47){1}{\line(0,1){0.47}}
					\multiput(105.12,47.34)(0.1,0.23){2}{\line(0,1){0.23}}
					\multiput(104.87,46.91)(0.12,0.22){2}{\line(0,1){0.22}}
					\multiput(104.59,46.49)(0.14,0.21){2}{\line(0,1){0.21}}
					\multiput(104.27,46.11)(0.11,0.13){3}{\line(0,1){0.13}}
					\multiput(103.92,45.75)(0.12,0.12){3}{\line(0,1){0.12}}
					\multiput(103.54,45.43)(0.13,0.11){3}{\line(1,0){0.13}}
					\multiput(103.13,45.14)(0.2,0.14){2}{\line(1,0){0.2}}
					\multiput(102.7,44.89)(0.21,0.13){2}{\line(1,0){0.21}}
					\multiput(102.25,44.68)(0.22,0.11){2}{\line(1,0){0.22}}
					\multiput(101.78,44.51)(0.47,0.17){1}{\line(1,0){0.47}}
					\multiput(101.31,44.38)(0.48,0.13){1}{\line(1,0){0.48}}
					\multiput(100.82,44.29)(0.49,0.09){1}{\line(1,0){0.49}}
					\multiput(100.32,44.25)(0.49,0.04){1}{\line(1,0){0.49}}
					\put(99.83,44.25){\line(1,0){0.5}}
					\multiput(99.33,44.29)(0.49,-0.04){1}{\line(1,0){0.49}}
					\multiput(98.84,44.38)(0.49,-0.09){1}{\line(1,0){0.49}}
					\multiput(98.37,44.51)(0.48,-0.13){1}{\line(1,0){0.48}}
					\multiput(97.9,44.68)(0.47,-0.17){1}{\line(1,0){0.47}}
					\multiput(97.45,44.89)(0.22,-0.11){2}{\line(1,0){0.22}}
					\multiput(97.02,45.14)(0.21,-0.13){2}{\line(1,0){0.21}}
					\multiput(96.61,45.43)(0.2,-0.14){2}{\line(1,0){0.2}}
					\multiput(96.23,45.75)(0.13,-0.11){3}{\line(1,0){0.13}}
					\multiput(95.88,46.11)(0.12,-0.12){3}{\line(0,-1){0.12}}
					\multiput(95.56,46.49)(0.11,-0.13){3}{\line(0,-1){0.13}}
					\multiput(95.28,46.91)(0.14,-0.21){2}{\line(0,-1){0.21}}
					\multiput(95.03,47.34)(0.12,-0.22){2}{\line(0,-1){0.22}}
					\multiput(94.82,47.8)(0.1,-0.23){2}{\line(0,-1){0.23}}
					\multiput(94.65,48.27)(0.17,-0.47){1}{\line(0,-1){0.47}}
					\multiput(94.52,48.75)(0.13,-0.49){1}{\line(0,-1){0.49}}
					\multiput(94.44,49.25)(0.09,-0.49){1}{\line(0,-1){0.49}}
					\multiput(94.4,49.75)(0.04,-0.5){1}{\line(0,-1){0.5}}
					\put(94.4,49.75){\line(0,1){0.5}}
					\multiput(94.4,50.25)(0.04,0.5){1}{\line(0,1){0.5}}
					\multiput(94.44,50.75)(0.09,0.49){1}{\line(0,1){0.49}}
					\multiput(94.52,51.25)(0.13,0.49){1}{\line(0,1){0.49}}
					\multiput(94.65,51.73)(0.17,0.47){1}{\line(0,1){0.47}}
					\multiput(94.82,52.2)(0.1,0.23){2}{\line(0,1){0.23}}
					\multiput(95.03,52.66)(0.12,0.22){2}{\line(0,1){0.22}}
					\multiput(95.28,53.09)(0.14,0.21){2}{\line(0,1){0.21}}
					\multiput(95.56,53.51)(0.11,0.13){3}{\line(0,1){0.13}}
					\multiput(95.88,53.89)(0.12,0.12){3}{\line(0,1){0.12}}
					\multiput(96.23,54.25)(0.13,0.11){3}{\line(1,0){0.13}}
					\multiput(96.61,54.57)(0.2,0.14){2}{\line(1,0){0.2}}
					\multiput(97.02,54.86)(0.21,0.13){2}{\line(1,0){0.21}}
					\multiput(97.45,55.11)(0.22,0.11){2}{\line(1,0){0.22}}
					\multiput(97.9,55.32)(0.47,0.17){1}{\line(1,0){0.47}}
					\multiput(98.37,55.49)(0.48,0.13){1}{\line(1,0){0.48}}
					\multiput(98.84,55.62)(0.49,0.09){1}{\line(1,0){0.49}}
					\multiput(99.33,55.71)(0.49,0.04){1}{\line(1,0){0.49}}
					\put(99.83,55.75){\line(1,0){0.5}}
					\multiput(100.32,55.75)(0.49,-0.04){1}{\line(1,0){0.49}}
					\multiput(100.82,55.71)(0.49,-0.09){1}{\line(1,0){0.49}}
					\multiput(101.31,55.62)(0.48,-0.13){1}{\line(1,0){0.48}}
					\multiput(101.78,55.49)(0.47,-0.17){1}{\line(1,0){0.47}}
					\multiput(102.25,55.32)(0.22,-0.11){2}{\line(1,0){0.22}}
					\multiput(102.7,55.11)(0.21,-0.13){2}{\line(1,0){0.21}}
					\multiput(103.13,54.86)(0.2,-0.14){2}{\line(1,0){0.2}}
					\multiput(103.54,54.57)(0.13,-0.11){3}{\line(1,0){0.13}}
					\multiput(103.92,54.25)(0.12,-0.12){3}{\line(0,-1){0.12}}
					\multiput(104.27,53.89)(0.11,-0.13){3}{\line(0,-1){0.13}}
					\multiput(104.59,53.51)(0.14,-0.21){2}{\line(0,-1){0.21}}
					\multiput(104.87,53.09)(0.12,-0.22){2}{\line(0,-1){0.22}}
					\multiput(105.12,52.66)(0.1,-0.23){2}{\line(0,-1){0.23}}
					\multiput(105.33,52.2)(0.17,-0.47){1}{\line(0,-1){0.47}}
					\multiput(105.5,51.73)(0.13,-0.49){1}{\line(0,-1){0.49}}
					\multiput(105.63,51.25)(0.09,-0.49){1}{\line(0,-1){0.49}}
					\multiput(105.71,50.75)(0.04,-0.5){1}{\line(0,-1){0.5}}
					\linethickness{0.3mm}
					\put(160,60){\circle{10}}
					\linethickness{0.3mm}
					\multiput(145,50)(0.12,-0.12){83}{\line(0,-1){0.12}}
					\linethickness{0.3mm}
					\put(160,40){\circle{10}}
					\linethickness{0.3mm}
					\multiput(145,50)(0.12,0.12){83}{\line(0,1){0.12}}
					\put(170,60){\makebox(0,0)[cc]{$q$}}
					\put(170,40){\makebox(0,0)[cc]{$q'$}}
					\put(140,50){\makebox(0,0)[cc]{\small{2}}}
					\put(120,50){\makebox(0,0)[cc]{\small{3}}}
					\put(100,50){\makebox(0,0)[cc]{\small{4}}}
					\put(160,40){\makebox(0,0)[cc]{\small{1}}}
					\linethickness{0.3mm}
					\put(20,15){\circle{10}}
					\linethickness{0.3mm}
					\put(40,15){\circle{10}}
					\linethickness{0.3mm}
					\put(60,15){\circle{10}}
					\linethickness{0.3mm}
					\put(25,15){\line(1,0){10}}
					\linethickness{0.3mm}
					\put(45,15){\line(1,0){10}}
					\put(20,25){\makebox(0,0)[cc]{$p_{0}$}}
					\put(40,25){\makebox(0,0)[cc]{$p_{1}$}}
					\put(60,25){\makebox(0,0)[cc]{$p_{2}$}}
					\linethickness{0.3mm}
					\put(25.75,14.75){\line(0,1){0.5}}
					\multiput(25.71,14.25)(0.04,0.5){1}{\line(0,1){0.5}}
					\multiput(25.63,13.75)(0.09,0.49){1}{\line(0,1){0.49}}
					\multiput(25.5,13.27)(0.13,0.49){1}{\line(0,1){0.49}}
					\multiput(25.33,12.8)(0.17,0.47){1}{\line(0,1){0.47}}
					\multiput(25.12,12.34)(0.1,0.23){2}{\line(0,1){0.23}}
					\multiput(24.87,11.91)(0.12,0.22){2}{\line(0,1){0.22}}
					\multiput(24.59,11.49)(0.14,0.21){2}{\line(0,1){0.21}}
					\multiput(24.27,11.11)(0.11,0.13){3}{\line(0,1){0.13}}
					\multiput(23.92,10.75)(0.12,0.12){3}{\line(0,1){0.12}}
					\multiput(23.54,10.43)(0.13,0.11){3}{\line(1,0){0.13}}
					\multiput(23.13,10.14)(0.2,0.14){2}{\line(1,0){0.2}}
					\multiput(22.7,9.89)(0.21,0.13){2}{\line(1,0){0.21}}
					\multiput(22.25,9.68)(0.22,0.11){2}{\line(1,0){0.22}}
					\multiput(21.78,9.51)(0.47,0.17){1}{\line(1,0){0.47}}
					\multiput(21.31,9.38)(0.48,0.13){1}{\line(1,0){0.48}}
					\multiput(20.82,9.29)(0.49,0.09){1}{\line(1,0){0.49}}
					\multiput(20.32,9.25)(0.49,0.04){1}{\line(1,0){0.49}}
					\put(19.83,9.25){\line(1,0){0.5}}
					\multiput(19.33,9.29)(0.49,-0.04){1}{\line(1,0){0.49}}
					\multiput(18.84,9.38)(0.49,-0.09){1}{\line(1,0){0.49}}
					\multiput(18.37,9.51)(0.48,-0.13){1}{\line(1,0){0.48}}
					\multiput(17.9,9.68)(0.47,-0.17){1}{\line(1,0){0.47}}
					\multiput(17.45,9.89)(0.22,-0.11){2}{\line(1,0){0.22}}
					\multiput(17.02,10.14)(0.21,-0.13){2}{\line(1,0){0.21}}
					\multiput(16.61,10.43)(0.2,-0.14){2}{\line(1,0){0.2}}
					\multiput(16.23,10.75)(0.13,-0.11){3}{\line(1,0){0.13}}
					\multiput(15.88,11.11)(0.12,-0.12){3}{\line(0,-1){0.12}}
					\multiput(15.56,11.49)(0.11,-0.13){3}{\line(0,-1){0.13}}
					\multiput(15.28,11.91)(0.14,-0.21){2}{\line(0,-1){0.21}}
					\multiput(15.03,12.34)(0.12,-0.22){2}{\line(0,-1){0.22}}
					\multiput(14.82,12.8)(0.1,-0.23){2}{\line(0,-1){0.23}}
					\multiput(14.65,13.27)(0.17,-0.47){1}{\line(0,-1){0.47}}
					\multiput(14.52,13.75)(0.13,-0.49){1}{\line(0,-1){0.49}}
					\multiput(14.44,14.25)(0.09,-0.49){1}{\line(0,-1){0.49}}
					\multiput(14.4,14.75)(0.04,-0.5){1}{\line(0,-1){0.5}}
					\put(14.4,14.75){\line(0,1){0.5}}
					\multiput(14.4,15.25)(0.04,0.5){1}{\line(0,1){0.5}}
					\multiput(14.44,15.75)(0.09,0.49){1}{\line(0,1){0.49}}
					\multiput(14.52,16.25)(0.13,0.49){1}{\line(0,1){0.49}}
					\multiput(14.65,16.73)(0.17,0.47){1}{\line(0,1){0.47}}
					\multiput(14.82,17.2)(0.1,0.23){2}{\line(0,1){0.23}}
					\multiput(15.03,17.66)(0.12,0.22){2}{\line(0,1){0.22}}
					\multiput(15.28,18.09)(0.14,0.21){2}{\line(0,1){0.21}}
					\multiput(15.56,18.51)(0.11,0.13){3}{\line(0,1){0.13}}
					\multiput(15.88,18.89)(0.12,0.12){3}{\line(0,1){0.12}}
					\multiput(16.23,19.25)(0.13,0.11){3}{\line(1,0){0.13}}
					\multiput(16.61,19.57)(0.2,0.14){2}{\line(1,0){0.2}}
					\multiput(17.02,19.86)(0.21,0.13){2}{\line(1,0){0.21}}
					\multiput(17.45,20.11)(0.22,0.11){2}{\line(1,0){0.22}}
					\multiput(17.9,20.32)(0.47,0.17){1}{\line(1,0){0.47}}
					\multiput(18.37,20.49)(0.48,0.13){1}{\line(1,0){0.48}}
					\multiput(18.84,20.62)(0.49,0.09){1}{\line(1,0){0.49}}
					\multiput(19.33,20.71)(0.49,0.04){1}{\line(1,0){0.49}}
					\put(19.83,20.75){\line(1,0){0.5}}
					\multiput(20.32,20.75)(0.49,-0.04){1}{\line(1,0){0.49}}
					\multiput(20.82,20.71)(0.49,-0.09){1}{\line(1,0){0.49}}
					\multiput(21.31,20.62)(0.48,-0.13){1}{\line(1,0){0.48}}
					\multiput(21.78,20.49)(0.47,-0.17){1}{\line(1,0){0.47}}
					\multiput(22.25,20.32)(0.22,-0.11){2}{\line(1,0){0.22}}
					\multiput(22.7,20.11)(0.21,-0.13){2}{\line(1,0){0.21}}
					\multiput(23.13,19.86)(0.2,-0.14){2}{\line(1,0){0.2}}
					\multiput(23.54,19.57)(0.13,-0.11){3}{\line(1,0){0.13}}
					\multiput(23.92,19.25)(0.12,-0.12){3}{\line(0,-1){0.12}}
					\multiput(24.27,18.89)(0.11,-0.13){3}{\line(0,-1){0.13}}
					\multiput(24.59,18.51)(0.14,-0.21){2}{\line(0,-1){0.21}}
					\multiput(24.87,18.09)(0.12,-0.22){2}{\line(0,-1){0.22}}
					\multiput(25.12,17.66)(0.1,-0.23){2}{\line(0,-1){0.23}}
					\multiput(25.33,17.2)(0.17,-0.47){1}{\line(0,-1){0.47}}
					\multiput(25.5,16.73)(0.13,-0.49){1}{\line(0,-1){0.49}}
					\multiput(25.63,16.25)(0.09,-0.49){1}{\line(0,-1){0.49}}
					\multiput(25.71,15.75)(0.04,-0.5){1}{\line(0,-1){0.5}}
					\linethickness{0.3mm}
					\put(80,25){\circle{10}}
					\linethickness{0.3mm}
					\multiput(65,15)(0.12,-0.12){83}{\line(1,0){0.12}}
					\linethickness{0.3mm}
					\put(80,5){\circle{10}}
					\linethickness{0.3mm}
					\multiput(65,15)(0.12,0.12){83}{\line(1,0){0.12}}
					\put(90,25){\makebox(0,0)[cc]{$q$}}
					\put(90,5){\makebox(0,0)[cc]{$q'$}}
					\put(60,15){\makebox(0,0)[cc]{\small{2}}}
					\put(40,15){\makebox(0,0)[cc]{\small{3}}}
					\put(20,15){\makebox(0,0)[cc]{\small{4}}}
					\put(80,5){\makebox(0,0)[cc]{\small{2}}}
					\put(80,25){\makebox(0,0)[cc]{\small{1}}}
					\put(160,60){\makebox(0,0)[cc]{\small{1}}}
					\thicklines
					\put(95,90){\vector(1,-1){25}}
					\put(120,40){\vector(-1,-1){25}}
					\linethickness{0.3mm}
					\put(5,15){\makebox(0,0)[cc]{$\gamma_{1}$}}
					\end{picture}
					\par\end{centering}\caption{\label{fig:Figure5}Example of the execution constructed in case 1 of Proposition \ref{prop:impSFMin} when $r=1$
																			(the numbers represent clock values and the double circles represent  crashed processors).}
				\end{figure}


==> figure7.tex <==
		\begin{figure}
			\noindent \begin{centering}
			\ifx\JPicScale\undefined\def\JPicScale{0.77}\fi
			\unitlength \JPicScale mm
			\begin{picture}(170,30)(0,0)
			\linethickness{0.3mm}
			\put(20,15){\circle{10}}
			\linethickness{0.3mm}
			\put(40,15){\circle{10}}
			\linethickness{0.3mm}
			\put(60,15){\circle{10}}
			\linethickness{0.3mm}
			\put(160,25){\circle{10}}
			\linethickness{0.3mm}
			\put(140,15){\circle{10}}
			\linethickness{0.3mm}
			\put(120,15){\circle{10}}
			\linethickness{0.3mm}
			\put(100,15){\circle{10}}
			\linethickness{0.3mm}
			\put(25,15){\line(1,0){10}}
			\linethickness{0.3mm}
			\put(45,15){\line(1,0){10}}
			\linethickness{0.3mm}
			\put(105,15){\line(1,0){10}}
			\linethickness{0.3mm}
			\put(125,15){\line(1,0){10}}
			\linethickness{0.3mm}
			\multiput(145,15)(0.12,-0.12){83}{\line(1,0){0.12}}
			\linethickness{0.3mm}
			\multiput(65,15)(1.94,0){16}{\line(1,0){0.97}}
			\put(20,25){\makebox(0,0)[cc]{$p_{0}$}}
			\put(40,25){\makebox(0,0)[cc]{$p_{1}$}}
			\put(60,25){\makebox(0,0)[cc]{$p_{2}$}}
			\put(100,25){\makebox(0,0)[cc]{$p_{r-1}$}}
			\put(120,25){\makebox(0,0)[cc]{$p_{r}$}}
			\linethickness{0.3mm}
			\put(25.75,14.75){\line(0,1){0.5}}
			\multiput(25.71,14.25)(0.04,0.5){1}{\line(0,1){0.5}}
			\multiput(25.63,13.75)(0.09,0.49){1}{\line(0,1){0.49}}
			\multiput(25.5,13.27)(0.13,0.49){1}{\line(0,1){0.49}}
			\multiput(25.33,12.8)(0.17,0.47){1}{\line(0,1){0.47}}
			\multiput(25.12,12.34)(0.1,0.23){2}{\line(0,1){0.23}}
			\multiput(24.87,11.91)(0.12,0.22){2}{\line(0,1){0.22}}
			\multiput(24.59,11.49)(0.14,0.21){2}{\line(0,1){0.21}}
			\multiput(24.27,11.11)(0.11,0.13){3}{\line(0,1){0.13}}
			\multiput(23.92,10.75)(0.12,0.12){3}{\line(0,1){0.12}}
			\multiput(23.54,10.43)(0.13,0.11){3}{\line(1,0){0.13}}
			\multiput(23.13,10.14)(0.2,0.14){2}{\line(1,0){0.2}}
			\multiput(22.7,9.89)(0.21,0.13){2}{\line(1,0){0.21}}
			\multiput(22.25,9.68)(0.22,0.11){2}{\line(1,0){0.22}}
			\multiput(21.78,9.51)(0.47,0.17){1}{\line(1,0){0.47}}
			\multiput(21.31,9.38)(0.48,0.13){1}{\line(1,0){0.48}}
			\multiput(20.82,9.29)(0.49,0.09){1}{\line(1,0){0.49}}
			\multiput(20.32,9.25)(0.49,0.04){1}{\line(1,0){0.49}}
			\put(19.83,9.25){\line(1,0){0.5}}
			\multiput(19.33,9.29)(0.49,-0.04){1}{\line(1,0){0.49}}
			\multiput(18.84,9.38)(0.49,-0.09){1}{\line(1,0){0.49}}
			\multiput(18.37,9.51)(0.48,-0.13){1}{\line(1,0){0.48}}
			\multiput(17.9,9.68)(0.47,-0.17){1}{\line(1,0){0.47}}
			\multiput(17.45,9.89)(0.22,-0.11){2}{\line(1,0){0.22}}
			\multiput(17.02,10.14)(0.21,-0.13){2}{\line(1,0){0.21}}
			\multiput(16.61,10.43)(0.2,-0.14){2}{\line(1,0){0.2}}
			\multiput(16.23,10.75)(0.13,-0.11){3}{\line(1,0){0.13}}
			\multiput(15.88,11.11)(0.12,-0.12){3}{\line(0,-1){0.12}}
			\multiput(15.56,11.49)(0.11,-0.13){3}{\line(0,-1){0.13}}
			\multiput(15.28,11.91)(0.14,-0.21){2}{\line(0,-1){0.21}}
			\multiput(15.03,12.34)(0.12,-0.22){2}{\line(0,-1){0.22}}
			\multiput(14.82,12.8)(0.1,-0.23){2}{\line(0,-1){0.23}}
			\multiput(14.65,13.27)(0.17,-0.47){1}{\line(0,-1){0.47}}
			\multiput(14.52,13.75)(0.13,-0.49){1}{\line(0,-1){0.49}}
			\multiput(14.44,14.25)(0.09,-0.49){1}{\line(0,-1){0.49}}
			\multiput(14.4,14.75)(0.04,-0.5){1}{\line(0,-1){0.5}}
			\put(14.4,14.75){\line(0,1){0.5}}
			\multiput(14.4,15.25)(0.04,0.5){1}{\line(0,1){0.5}}
			\multiput(14.44,15.75)(0.09,0.49){1}{\line(0,1){0.49}}
			\multiput(14.52,16.25)(0.13,0.49){1}{\line(0,1){0.49}}
			\multiput(14.65,16.73)(0.17,0.47){1}{\line(0,1){0.47}}
			\multiput(14.82,17.2)(0.1,0.23){2}{\line(0,1){0.23}}
			\multiput(15.03,17.66)(0.12,0.22){2}{\line(0,1){0.22}}
			\multiput(15.28,18.09)(0.14,0.21){2}{\line(0,1){0.21}}
			\multiput(15.56,18.51)(0.11,0.13){3}{\line(0,1){0.13}}
			\multiput(15.88,18.89)(0.12,0.12){3}{\line(0,1){0.12}}
			\multiput(16.23,19.25)(0.13,0.11){3}{\line(1,0){0.13}}
			\multiput(16.61,19.57)(0.2,0.14){2}{\line(1,0){0.2}}
			\multiput(17.02,19.86)(0.21,0.13){2}{\line(1,0){0.21}}
			\multiput(17.45,20.11)(0.22,0.11){2}{\line(1,0){0.22}}
			\multiput(17.9,20.32)(0.47,0.17){1}{\line(1,0){0.47}}
			\multiput(18.37,20.49)(0.48,0.13){1}{\line(1,0){0.48}}
			\multiput(18.84,20.62)(0.49,0.09){1}{\line(1,0){0.49}}
			\multiput(19.33,20.71)(0.49,0.04){1}{\line(1,0){0.49}}
			\put(19.83,20.75){\line(1,0){0.5}}
			\multiput(20.32,20.75)(0.49,-0.04){1}{\line(1,0){0.49}}
			\multiput(20.82,20.71)(0.49,-0.09){1}{\line(1,0){0.49}}
			\multiput(21.31,20.62)(0.48,-0.13){1}{\line(1,0){0.48}}
			\multiput(21.78,20.49)(0.47,-0.17){1}{\line(1,0){0.47}}
			\multiput(22.25,20.32)(0.22,-0.11){2}{\line(1,0){0.22}}
			\multiput(22.7,20.11)(0.21,-0.13){2}{\line(1,0){0.21}}
			\multiput(23.13,19.86)(0.2,-0.14){2}{\line(1,0){0.2}}
			\multiput(23.54,19.57)(0.13,-0.11){3}{\line(1,0){0.13}}
			\multiput(23.92,19.25)(0.12,-0.12){3}{\line(0,-1){0.12}}
			\multiput(24.27,18.89)(0.11,-0.13){3}{\line(0,-1){0.13}}
			\multiput(24.59,18.51)(0.14,-0.21){2}{\line(0,-1){0.21}}
			\multiput(24.87,18.09)(0.12,-0.22){2}{\line(0,-1){0.22}}
			\multiput(25.12,17.66)(0.1,-0.23){2}{\line(0,-1){0.23}}
			\multiput(25.33,17.2)(0.17,-0.47){1}{\line(0,-1){0.47}}
			\multiput(25.5,16.73)(0.13,-0.49){1}{\line(0,-1){0.49}}
			\multiput(25.63,16.25)(0.09,-0.49){1}{\line(0,-1){0.49}}
			\multiput(25.71,15.75)(0.04,-0.5){1}{\line(0,-1){0.5}}
			\put(140,25){\makebox(0,0)[cc]{$p_{r+1}$}}
			\linethickness{0.3mm}
			\put(160,5){\circle{10}}
			\linethickness{0.3mm}
			\multiput(145,15)(0.12,0.12){83}{\line(1,0){0.12}}
			\put(170,25){\makebox(0,0)[cc]{$q$}}
			\put(170,5){\makebox(0,0)[cc]{$q'$}}
			\put(20,15){\makebox(0,0)[cc]{\small{0}}}
			\put(40,15){\makebox(0,0)[cc]{\small{1}}}
			\put(60,15){\makebox(0,0)[cc]{\small{2}}}
			\put(100,15){\makebox(0,0)[cc]{\small{r-1}}}
			\put(120,15){\makebox(0,0)[cc]{\small{r}}}
			\put(140,15){\makebox(0,0)[cc]{\small{r+1}}}
			\put(160,25){\makebox(0,0)[cc]{\small{r+2}}}
			\put(5,15){\makebox(0,0)[cc]{$\gamma_{0}^{0}$}}
			\put(160,5){\makebox(0,0)[cc]{\small{r+2}}}
			\end{picture}
			\par\end{centering}\caption{\label{fig:Figure6}The initial configuration for the proof of Proposition \ref{prop:impSFPri} (the numbers represent clock values and the double circles represent  crashed processors).}
\end{figure}


==> figure8_11.tex <==
	\begin{figure}
		\noindent \begin{centering}
		\ifx\JPicScale\undefined\def\JPicScale{0.6}\fi
		\unitlength \JPicScale mm
		\begin{picture}(230,90)(0,0)
		\linethickness{0.3mm}
		\put(55,80){\circle{10}}
		\linethickness{0.3mm}
		\put(35,80){\circle{10}}
		\linethickness{0.3mm}
		\put(15,80){\circle{10}}
		\linethickness{0.3mm}
		\put(20,80){\line(1,0){10}}
		\linethickness{0.3mm}
		\put(40,80){\line(1,0){10}}
		\linethickness{0.3mm}
		\put(95,80){\circle{10}}
		\linethickness{0.3mm}
		\put(75,80){\circle{10}}
		\linethickness{0.3mm}
		\put(60,80){\line(1,0){10}}
		\linethickness{0.3mm}
		\put(80,80){\line(1,0){10}}
		\put(15,90){\makebox(0,0)[cc]{$p_{0}$}}
		\put(35,90){\makebox(0,0)[cc]{$p_{1}$}}
		\put(55,90){\makebox(0,0)[cc]{$p_{2}$}}
		\put(75,90){\makebox(0,0)[cc]{$p_{3}$}}
		\put(95,90){\makebox(0,0)[cc]{$p_{4}$}}
		\put(5,80){\makebox(0,0)[cc]{$\gamma_{0}$}}
		\put(15,80){\makebox(0,0)[cc]{1}}
		\put(35,80){\makebox(0,0)[cc]{7}}
		\put(55,80){\makebox(0,0)[cc]{6}}
		\put(75,80){\makebox(0,0)[cc]{7}}
		\put(95,80){\makebox(0,0)[cc]{13}}
		\linethickness{0.3mm}
		\put(185,80){\circle{10}}
		\linethickness{0.3mm}
		\put(165,80){\circle{10}}
		\linethickness{0.3mm}
		\put(145,80){\circle{10}}
		\linethickness{0.3mm}
		\put(150,80){\line(1,0){10}}
		\linethickness{0.3mm}
		\put(170,80){\line(1,0){10}}
		\linethickness{0.3mm}
		\put(225,80){\circle{10}}
		\linethickness{0.3mm}
		\put(205,80){\circle{10}}
		\linethickness{0.3mm}
		\put(190,80){\line(1,0){10}}
		\linethickness{0.3mm}
		\put(210,80){\line(1,0){10}}
		\put(145,90){\makebox(0,0)[cc]{$p_{0}$}}
		\put(165,90){\makebox(0,0)[cc]{$p_{1}$}}
		\put(185,90){\makebox(0,0)[cc]{$p_{2}$}}
		\put(205,90){\makebox(0,0)[cc]{$p_{3}$}}
		\put(225,90){\makebox(0,0)[cc]{$p_{4}$}}
		\put(145,80){\makebox(0,0)[cc]{1}}
		\put(185,80){\makebox(0,0)[cc]{6}}
		\put(205,80){\makebox(0,0)[cc]{7}}
		\linethickness{0.3mm}
		\put(185,45){\circle{10}}
		\linethickness{0.3mm}
		\put(165,45){\circle{10}}
		\linethickness{0.3mm}
		\put(145,45){\circle{10}}
		\linethickness{0.3mm}
		\put(150,45){\line(1,0){10}}
		\linethickness{0.3mm}
		\put(170,45){\line(1,0){10}}
		\linethickness{0.3mm}
		\put(225,45){\circle{10}}
		\linethickness{0.3mm}
		\put(205,45){\circle{10}}
		\linethickness{0.3mm}
		\put(190,45){\line(1,0){10}}
		\linethickness{0.3mm}
		\put(210,45){\line(1,0){10}}
		\put(145,55){\makebox(0,0)[cc]{$p_{0}$}}
		\put(165,55){\makebox(0,0)[cc]{$p_{1}$}}
		\put(185,55){\makebox(0,0)[cc]{$p_{2}$}}
		\put(205,55){\makebox(0,0)[cc]{$p_{3}$}}
		\put(225,55){\makebox(0,0)[cc]{$p_{4}$}}
		\put(185,45){\makebox(0,0)[cc]{6}}
		\linethickness{0.3mm}
		\put(55,45){\circle{10}}
		\linethickness{0.3mm}
		\put(35,45){\circle{10}}
		\linethickness{0.3mm}
		\put(15,45){\circle{10}}
		\linethickness{0.3mm}
		\put(20,45){\line(1,0){10}}
		\linethickness{0.3mm}
		\put(40,45){\line(1,0){10}}
		\linethickness{0.3mm}
		\put(95,45){\circle{10}}
		\linethickness{0.3mm}
		\put(75,45){\circle{10}}
		\linethickness{0.3mm}
		\put(60,45){\line(1,0){10}}
		\linethickness{0.3mm}
		\put(80,45){\line(1,0){10}}
		\put(15,55){\makebox(0,0)[cc]{$p_{0}$}}
		\put(35,55){\makebox(0,0)[cc]{$p_{1}$}}
		\put(55,55){\makebox(0,0)[cc]{$p_{2}$}}
		\put(75,55){\makebox(0,0)[cc]{$p_{3}$}}
		\put(95,55){\makebox(0,0)[cc]{$p_{4}$}}
		\linethickness{0.3mm}
		\put(55,10){\circle{10}}
		\linethickness{0.3mm}
		\put(35,10){\circle{10}}
		\linethickness{0.3mm}
		\put(15,10){\circle{10}}
		\linethickness{0.3mm}
		\put(20,10){\line(1,0){10}}
		\linethickness{0.3mm}
		\put(40,10){\line(1,0){10}}
		\linethickness{0.3mm}
		\put(95,10){\circle{10}}
		\linethickness{0.3mm}
		\put(75,10){\circle{10}}
		\linethickness{0.3mm}
		\put(60,10){\line(1,0){10}}
		\linethickness{0.3mm}
		\put(80,10){\line(1,0){10}}
		\put(15,20){\makebox(0,0)[cc]{$p_{0}$}}
		\put(35,20){\makebox(0,0)[cc]{$p_{1}$}}
		\put(55,20){\makebox(0,0)[cc]{$p_{2}$}}
		\put(75,20){\makebox(0,0)[cc]{$p_{3}$}}
		\put(95,20){\makebox(0,0)[cc]{$p_{4}$}}
		\linethickness{0.3mm}
		\put(185,10){\circle{10}}
		\linethickness{0.3mm}
		\put(165,10){\circle{10}}
		\linethickness{0.3mm}
		\put(145,10){\circle{10}}
		\linethickness{0.3mm}
		\put(150,10){\line(1,0){10}}
		\linethickness{0.3mm}
		\put(170,10){\line(1,0){10}}
		\linethickness{0.3mm}
		\put(225,10){\circle{10}}
		\linethickness{0.3mm}
		\put(205,10){\circle{10}}
		\linethickness{0.3mm}
		\put(190,10){\line(1,0){10}}
		\linethickness{0.3mm}
		\put(210,10){\line(1,0){10}}
		\put(145,20){\makebox(0,0)[cc]{$p_{0}$}}
		\put(165,20){\makebox(0,0)[cc]{$p_{1}$}}
		\put(185,20){\makebox(0,0)[cc]{$p_{2}$}}
		\put(205,20){\makebox(0,0)[cc]{$p_{3}$}}
		\put(225,20){\makebox(0,0)[cc]{$p_{4}$}}
		\put(165,80){\makebox(0,0)[cc]{3}}
		\put(225,80){\makebox(0,0)[cc]{6}}
		\put(135,80){\makebox(0,0)[cc]{$\gamma_{1}$}}
		\put(135,45){\makebox(0,0)[cc]{$\gamma_{2}$}}
		\put(145,45){\makebox(0,0)[cc]{2}}
		\put(205,45){\makebox(0,0)[cc]{5}}
		\put(5,45){\makebox(0,0)[cc]{$\gamma_{3}$}}
		\put(55,45){\makebox(0,0)[cc]{4}}
		\put(95,45){\makebox(0,0)[cc]{4}}
		\put(225,45){\makebox(0,0)[cc]{6}}
		\put(165,45){\makebox(0,0)[cc]{3}}
		\put(15,45){\makebox(0,0)[cc]{2}}
		\put(35,45){\makebox(0,0)[cc]{3}}
		\put(75,45){\makebox(0,0)[cc]{5}}
		\put(15,10){\makebox(0,0)[cc]{3}}
		\put(35,10){\makebox(0,0)[cc]{3}}
		\put(55,10){\makebox(0,0)[cc]{4}}
		\put(75,10){\makebox(0,0)[cc]{3}}
		\put(95,10){\makebox(0,0)[cc]{4}}
		\put(5,10){\makebox(0,0)[cc]{$\gamma_{4}$}}
		\put(145,10){\makebox(0,0)[cc]{3}}
		\put(165,10){\makebox(0,0)[cc]{4}}
		\put(185,10){\makebox(0,0)[cc]{4}}
		\put(205,10){\makebox(0,0)[cc]{4}}
		\put(225,10){\makebox(0,0)[cc]{4}}
		\put(210,10){\makebox(0,0)[cc]{}}
		\put(135,10){\makebox(0,0)[cc]{$\gamma_{5}$}}
		\linethickness{0.3mm}
		\put(110,80){\line(1,0){20}}
		\put(130,80){\vector(1,0){0.12}}
		\linethickness{0.3mm}
		\put(110,45){\line(1,0){20}}
		\put(110,45){\vector(-1,0){0.12}}
		\linethickness{0.3mm}
		\put(110,10){\line(1,0){20}}
		\put(130,10){\vector(1,0){0.12}}
		\linethickness{0.3mm}
		\put(185,60){\line(0,1){10}}
		\put(185,60){\vector(0,-1){0.12}}
		\linethickness{0.3mm}
		\put(55,25){\line(0,1){10}}
		\put(55,25){\vector(0,-1){0.12}}
		\linethickness{0.3mm}
		\put(30,85){\line(1,0){10}}
		\put(30,75){\line(0,1){10}}
		\put(40,75){\line(0,1){10}}
		\put(30,75){\line(1,0){10}}
		\linethickness{0.3mm}
		\put(90,85){\line(1,0){10}}
		\put(90,75){\line(0,1){10}}
		\put(100,75){\line(0,1){10}}
		\put(90,75){\line(1,0){10}}
		\linethickness{0.3mm}
		\put(200,85){\line(1,0){10}}
		\put(200,75){\line(0,1){10}}
		\put(210,75){\line(0,1){10}}
		\put(200,75){\line(1,0){10}}
		\linethickness{0.3mm}
		\put(140,85){\line(1,0){10}}
		\put(140,75){\line(0,1){10}}
		\put(150,75){\line(0,1){10}}
		\put(140,75){\line(1,0){10}}
		\linethickness{0.3mm}
		\put(180,50){\line(1,0){10}}
		\put(180,40){\line(0,1){10}}
		\put(190,40){\line(0,1){10}}
		\put(180,40){\line(1,0){10}}
		\linethickness{0.3mm}
		\put(220,50){\line(1,0){10}}
		\put(220,40){\line(0,1){10}}
		\put(230,40){\line(0,1){10}}
		\put(220,40){\line(1,0){10}}
		\linethickness{0.3mm}
		\put(10,50){\line(1,0){10}}
		\put(10,40){\line(0,1){10}}
		\put(20,40){\line(0,1){10}}
		\put(10,40){\line(1,0){10}}
		\linethickness{0.3mm}
		\put(70,50){\line(1,0){10}}
		\put(70,40){\line(0,1){10}}
		\put(80,40){\line(0,1){10}}
		\put(70,40){\line(1,0){10}}
		\linethickness{0.3mm}
		\put(30,15){\line(1,0){10}}
		\put(30,5){\line(0,1){10}}
		\put(40,5){\line(0,1){10}}
		\put(30,5){\line(1,0){10}}
		\linethickness{0.3mm}
		\put(70,15){\line(1,0){10}}
		\put(70,5){\line(0,1){10}}
		\put(80,5){\line(0,1){10}}
		\put(70,5){\line(1,0){10}}
		\put(35,70){\makebox(0,0)[cc]{$\boldsymbol{(C_{1})}$}}
		\put(95,70){\makebox(0,0)[cc]{$\boldsymbol{(N)}$}}
		\put(145,70){\makebox(0,0)[cc]{$\boldsymbol{(N)}$}}
		\put(205,70){\makebox(0,0)[cc]{$\boldsymbol{(N)}$}}
		\put(225,35){\makebox(0,0)[cc]{$\boldsymbol{(N)}$}}
		\put(185,35){\makebox(0,0)[cc]{$\boldsymbol{(C_{2})}$}}
		\put(75,35){\makebox(0,0)[cc]{$\boldsymbol{(N)}$}}
		\put(15,35){\makebox(0,0)[cc]{$\boldsymbol{(N)}$}}
		\put(75,0){\makebox(0,0)[cc]{$\boldsymbol{(N)}$}}
		\put(35,0){\makebox(0,0)[cc]{$\boldsymbol{(N)}$}}
		\end{picture}
		\par\end{centering}\caption{\label{fig:Exemple1}An example of execution of $\mathcal{UFTSS}$ on a chain with no crash
																(the numbers represent clock values and squared processors in $\gamma_{i}$ 
																	executed the indicated rule during the step $\gamma_{i}\longrightarrow\gamma_{i+1}$).}
	\end{figure}

	\begin{figure}
		\noindent \begin{centering}
		\ifx\JPicScale\undefined\def\JPicScale{0.6}\fi
		\unitlength \JPicScale mm
		\begin{picture}(230,90)(0,0)
		\linethickness{0.3mm}
		\put(55,80){\circle{10}}
		\linethickness{0.3mm}
		\put(35,80){\circle{10}}
		\linethickness{0.3mm}
		\put(15,80){\circle{10}}
		\linethickness{0.3mm}
		\put(20,80){\line(1,0){10}}
		\linethickness{0.3mm}
		\put(40,80){\line(1,0){10}}
		\linethickness{0.3mm}
		\put(95,80){\circle{10}}
		\linethickness{0.3mm}
		\put(75,80){\circle{10}}
		\linethickness{0.3mm}
		\put(60,80){\line(1,0){10}}
		\linethickness{0.3mm}
		\put(80,80){\line(1,0){10}}
		\put(15,90){\makebox(0,0)[cc]{$p_{0}$}}
		\put(35,90){\makebox(0,0)[cc]{$p_{1}$}}
		\put(55,90){\makebox(0,0)[cc]{$p_{2}$}}
		\put(75,90){\makebox(0,0)[cc]{$p_{3}$}}
		\put(95,90){\makebox(0,0)[cc]{$p_{4}$}}
		\put(5,80){\makebox(0,0)[cc]{$\gamma_{0}$}}
		\put(15,80){\makebox(0,0)[cc]{1}}
		\put(35,80){\makebox(0,0)[cc]{7}}
		\put(55,80){\makebox(0,0)[cc]{6}}
		\put(75,80){\makebox(0,0)[cc]{7}}
		\put(95,80){\makebox(0,0)[cc]{13}}
		\linethickness{0.3mm}
		\put(185,80){\circle{10}}
		\linethickness{0.3mm}
		\put(165,80){\circle{10}}
		\linethickness{0.3mm}
		\put(145,80){\circle{10}}
		\linethickness{0.3mm}
		\put(150,80){\line(1,0){10}}
		\linethickness{0.3mm}
		\put(170,80){\line(1,0){10}}
		\linethickness{0.3mm}
		\put(225,80){\circle{10}}
		\linethickness{0.3mm}
		\put(205,80){\circle{10}}
		\linethickness{0.3mm}
		\put(190,80){\line(1,0){10}}
		\linethickness{0.3mm}
		\put(210,80){\line(1,0){10}}
		\put(145,90){\makebox(0,0)[cc]{$p_{0}$}}
		\put(165,90){\makebox(0,0)[cc]{$p_{1}$}}
		\put(185,90){\makebox(0,0)[cc]{$p_{2}$}}
		\put(205,90){\makebox(0,0)[cc]{$p_{3}$}}
		\put(225,90){\makebox(0,0)[cc]{$p_{4}$}}
		\put(185,80){\makebox(0,0)[cc]{6}}
		\linethickness{0.3mm}
		\put(185,45){\circle{10}}
		\linethickness{0.3mm}
		\put(165,45){\circle{10}}
		\linethickness{0.3mm}
		\put(145,45){\circle{10}}
		\linethickness{0.3mm}
		\put(150,45){\line(1,0){10}}
		\linethickness{0.3mm}
		\put(170,45){\line(1,0){10}}
		\linethickness{0.3mm}
		\put(225,45){\circle{10}}
		\linethickness{0.3mm}
		\put(205,45){\circle{10}}
		\linethickness{0.3mm}
		\put(190,45){\line(1,0){10}}
		\linethickness{0.3mm}
		\put(210,45){\line(1,0){10}}
		\put(145,55){\makebox(0,0)[cc]{$p_{0}$}}
		\put(165,55){\makebox(0,0)[cc]{$p_{1}$}}
		\put(185,55){\makebox(0,0)[cc]{$p_{2}$}}
		\put(205,55){\makebox(0,0)[cc]{$p_{3}$}}
		\put(225,55){\makebox(0,0)[cc]{$p_{4}$}}
		\linethickness{0.3mm}
		\put(55,45){\circle{10}}
		\linethickness{0.3mm}
		\put(35,45){\circle{10}}
		\linethickness{0.3mm}
		\put(15,45){\circle{10}}
		\linethickness{0.3mm}
		\put(20,45){\line(1,0){10}}
		\linethickness{0.3mm}
		\put(40,45){\line(1,0){10}}
		\linethickness{0.3mm}
		\put(95,45){\circle{10}}
		\linethickness{0.3mm}
		\put(75,45){\circle{10}}
		\linethickness{0.3mm}
		\put(60,45){\line(1,0){10}}
		\linethickness{0.3mm}
		\put(80,45){\line(1,0){10}}
		\put(15,55){\makebox(0,0)[cc]{$p_{0}$}}
		\put(35,55){\makebox(0,0)[cc]{$p_{1}$}}
		\put(55,55){\makebox(0,0)[cc]{$p_{2}$}}
		\put(75,55){\makebox(0,0)[cc]{$p_{3}$}}
		\put(95,55){\makebox(0,0)[cc]{$p_{4}$}}
		\linethickness{0.3mm}
		\put(55,10){\circle{10}}
		\linethickness{0.3mm}
		\put(35,10){\circle{10}}
		\linethickness{0.3mm}
		\put(15,10){\circle{10}}
		\linethickness{0.3mm}
		\put(20,10){\line(1,0){10}}
		\linethickness{0.3mm}
		\put(40,10){\line(1,0){10}}
		\linethickness{0.3mm}
		\put(95,10){\circle{10}}
		\linethickness{0.3mm}
		\put(75,10){\circle{10}}
		\linethickness{0.3mm}
		\put(60,10){\line(1,0){10}}
		\linethickness{0.3mm}
		\put(80,10){\line(1,0){10}}
		\put(15,20){\makebox(0,0)[cc]{$p_{0}$}}
		\put(35,20){\makebox(0,0)[cc]{$p_{1}$}}
		\put(55,20){\makebox(0,0)[cc]{$p_{2}$}}
		\put(75,20){\makebox(0,0)[cc]{$p_{3}$}}
		\put(95,20){\makebox(0,0)[cc]{$p_{4}$}}
		\linethickness{0.3mm}
		\put(185,10){\circle{10}}
		\linethickness{0.3mm}
		\put(165,10){\circle{10}}
		\linethickness{0.3mm}
		\put(145,10){\circle{10}}
		\linethickness{0.3mm}
		\put(150,10){\line(1,0){10}}
		\linethickness{0.3mm}
		\put(170,10){\line(1,0){10}}
		\linethickness{0.3mm}
		\put(225,10){\circle{10}}
		\linethickness{0.3mm}
		\put(205,10){\circle{10}}
		\linethickness{0.3mm}
		\put(190,10){\line(1,0){10}}
		\linethickness{0.3mm}
		\put(210,10){\line(1,0){10}}
		\put(145,20){\makebox(0,0)[cc]{$p_{0}$}}
		\put(165,20){\makebox(0,0)[cc]{$p_{1}$}}
		\put(185,20){\makebox(0,0)[cc]{$p_{2}$}}
		\put(205,20){\makebox(0,0)[cc]{$p_{3}$}}
		\put(225,20){\makebox(0,0)[cc]{$p_{4}$}}
		\put(135,80){\makebox(0,0)[cc]{$\gamma_{1}$}}
		\put(135,45){\makebox(0,0)[cc]{$\gamma_{2}$}}
		\put(5,45){\makebox(0,0)[cc]{$\gamma_{3}$}}
		\put(5,10){\makebox(0,0)[cc]{$\gamma_{4}$}}
		\put(210,10){\makebox(0,0)[cc]{}}
		\put(135,10){\makebox(0,0)[cc]{$\gamma_{5}$}}
		\linethickness{0.3mm}
		\put(110,80){\line(1,0){20}}
		\put(130,80){\vector(1,0){0.12}}
		\linethickness{0.3mm}
		\put(110,45){\line(1,0){20}}
		\put(110,45){\vector(-1,0){0.12}}
		\linethickness{0.3mm}
		\put(110,10){\line(1,0){20}}
		\put(130,10){\vector(1,0){0.12}}
		\linethickness{0.3mm}
		\put(185,60){\line(0,1){10}}
		\put(185,60){\vector(0,-1){0.12}}
		\linethickness{0.3mm}
		\put(55,25){\line(0,1){10}}
		\put(55,25){\vector(0,-1){0.12}}
		\linethickness{0.3mm}
		\put(40.68,79.75){\line(0,1){0.5}}
		\multiput(40.64,79.25)(0.04,0.5){1}{\line(0,1){0.5}}
		\multiput(40.55,78.75)(0.09,0.49){1}{\line(0,1){0.49}}
		\multiput(40.42,78.27)(0.13,0.49){1}{\line(0,1){0.49}}
		\multiput(40.25,77.8)(0.17,0.47){1}{\line(0,1){0.47}}
		\multiput(40.04,77.34)(0.1,0.23){2}{\line(0,1){0.23}}
		\multiput(39.79,76.91)(0.12,0.22){2}{\line(0,1){0.22}}
		\multiput(39.51,76.49)(0.14,0.21){2}{\line(0,1){0.21}}
		\multiput(39.19,76.11)(0.11,0.13){3}{\line(0,1){0.13}}
		\multiput(38.84,75.75)(0.12,0.12){3}{\line(0,1){0.12}}
		\multiput(38.46,75.43)(0.13,0.11){3}{\line(1,0){0.13}}
		\multiput(38.05,75.14)(0.2,0.14){2}{\line(1,0){0.2}}
		\multiput(37.63,74.89)(0.21,0.13){2}{\line(1,0){0.21}}
		\multiput(37.18,74.68)(0.22,0.11){2}{\line(1,0){0.22}}
		\multiput(36.71,74.51)(0.47,0.17){1}{\line(1,0){0.47}}
		\multiput(36.23,74.38)(0.48,0.13){1}{\line(1,0){0.48}}
		\multiput(35.74,74.29)(0.49,0.09){1}{\line(1,0){0.49}}
		\multiput(35.25,74.25)(0.49,0.04){1}{\line(1,0){0.49}}
		\put(34.75,74.25){\line(1,0){0.5}}
		\multiput(34.26,74.29)(0.49,-0.04){1}{\line(1,0){0.49}}
		\multiput(33.77,74.38)(0.49,-0.09){1}{\line(1,0){0.49}}
		\multiput(33.29,74.51)(0.48,-0.13){1}{\line(1,0){0.48}}
		\multiput(32.82,74.68)(0.47,-0.17){1}{\line(1,0){0.47}}
		\multiput(32.37,74.89)(0.22,-0.11){2}{\line(1,0){0.22}}
		\multiput(31.95,75.14)(0.21,-0.13){2}{\line(1,0){0.21}}
		\multiput(31.54,75.43)(0.2,-0.14){2}{\line(1,0){0.2}}
		\multiput(31.16,75.75)(0.13,-0.11){3}{\line(1,0){0.13}}
		\multiput(30.81,76.11)(0.12,-0.12){3}{\line(0,-1){0.12}}
		\multiput(30.49,76.49)(0.11,-0.13){3}{\line(0,-1){0.13}}
		\multiput(30.21,76.91)(0.14,-0.21){2}{\line(0,-1){0.21}}
		\multiput(29.96,77.34)(0.12,-0.22){2}{\line(0,-1){0.22}}
		\multiput(29.75,77.8)(0.1,-0.23){2}{\line(0,-1){0.23}}
		\multiput(29.58,78.27)(0.17,-0.47){1}{\line(0,-1){0.47}}
		\multiput(29.45,78.75)(0.13,-0.49){1}{\line(0,-1){0.49}}
		\multiput(29.36,79.25)(0.09,-0.49){1}{\line(0,-1){0.49}}
		\multiput(29.32,79.75)(0.04,-0.5){1}{\line(0,-1){0.5}}
		\put(29.32,79.75){\line(0,1){0.5}}
		\multiput(29.32,80.25)(0.04,0.5){1}{\line(0,1){0.5}}
		\multiput(29.36,80.75)(0.09,0.49){1}{\line(0,1){0.49}}
		\multiput(29.45,81.25)(0.13,0.49){1}{\line(0,1){0.49}}
		\multiput(29.58,81.73)(0.17,0.47){1}{\line(0,1){0.47}}
		\multiput(29.75,82.2)(0.1,0.23){2}{\line(0,1){0.23}}
		\multiput(29.96,82.66)(0.12,0.22){2}{\line(0,1){0.22}}
		\multiput(30.21,83.09)(0.14,0.21){2}{\line(0,1){0.21}}
		\multiput(30.49,83.51)(0.11,0.13){3}{\line(0,1){0.13}}
		\multiput(30.81,83.89)(0.12,0.12){3}{\line(0,1){0.12}}
		\multiput(31.16,84.25)(0.13,0.11){3}{\line(1,0){0.13}}
		\multiput(31.54,84.57)(0.2,0.14){2}{\line(1,0){0.2}}
		\multiput(31.95,84.86)(0.21,0.13){2}{\line(1,0){0.21}}
		\multiput(32.37,85.11)(0.22,0.11){2}{\line(1,0){0.22}}
		\multiput(32.82,85.32)(0.47,0.17){1}{\line(1,0){0.47}}
		\multiput(33.29,85.49)(0.48,0.13){1}{\line(1,0){0.48}}
		\multiput(33.77,85.62)(0.49,0.09){1}{\line(1,0){0.49}}
		\multiput(34.26,85.71)(0.49,0.04){1}{\line(1,0){0.49}}
		\put(34.75,85.75){\line(1,0){0.5}}
		\multiput(35.25,85.75)(0.49,-0.04){1}{\line(1,0){0.49}}
		\multiput(35.74,85.71)(0.49,-0.09){1}{\line(1,0){0.49}}
		\multiput(36.23,85.62)(0.48,-0.13){1}{\line(1,0){0.48}}
		\multiput(36.71,85.49)(0.47,-0.17){1}{\line(1,0){0.47}}
		\multiput(37.18,85.32)(0.22,-0.11){2}{\line(1,0){0.22}}
		\multiput(37.63,85.11)(0.21,-0.13){2}{\line(1,0){0.21}}
		\multiput(38.05,84.86)(0.2,-0.14){2}{\line(1,0){0.2}}
		\multiput(38.46,84.57)(0.13,-0.11){3}{\line(1,0){0.13}}
		\multiput(38.84,84.25)(0.12,-0.12){3}{\line(0,-1){0.12}}
		\multiput(39.19,83.89)(0.11,-0.13){3}{\line(0,-1){0.13}}
		\multiput(39.51,83.51)(0.14,-0.21){2}{\line(0,-1){0.21}}
		\multiput(39.79,83.09)(0.12,-0.22){2}{\line(0,-1){0.22}}
		\multiput(40.04,82.66)(0.1,-0.23){2}{\line(0,-1){0.23}}
		\multiput(40.25,82.2)(0.17,-0.47){1}{\line(0,-1){0.47}}
		\multiput(40.42,81.73)(0.13,-0.49){1}{\line(0,-1){0.49}}
		\multiput(40.55,81.25)(0.09,-0.49){1}{\line(0,-1){0.49}}
		\multiput(40.64,80.75)(0.04,-0.5){1}{\line(0,-1){0.5}}
		\linethickness{0.3mm}
		\put(40.68,44.75){\line(0,1){0.5}}
		\multiput(40.64,44.25)(0.04,0.5){1}{\line(0,1){0.5}}
		\multiput(40.55,43.75)(0.09,0.49){1}{\line(0,1){0.49}}
		\multiput(40.42,43.27)(0.13,0.49){1}{\line(0,1){0.49}}
		\multiput(40.25,42.8)(0.17,0.47){1}{\line(0,1){0.47}}
		\multiput(40.04,42.34)(0.1,0.23){2}{\line(0,1){0.23}}
		\multiput(39.79,41.91)(0.12,0.22){2}{\line(0,1){0.22}}
		\multiput(39.51,41.49)(0.14,0.21){2}{\line(0,1){0.21}}
		\multiput(39.19,41.11)(0.11,0.13){3}{\line(0,1){0.13}}
		\multiput(38.84,40.75)(0.12,0.12){3}{\line(0,1){0.12}}
		\multiput(38.46,40.43)(0.13,0.11){3}{\line(1,0){0.13}}
		\multiput(38.05,40.14)(0.2,0.14){2}{\line(1,0){0.2}}
		\multiput(37.63,39.89)(0.21,0.13){2}{\line(1,0){0.21}}
		\multiput(37.18,39.68)(0.22,0.11){2}{\line(1,0){0.22}}
		\multiput(36.71,39.51)(0.47,0.17){1}{\line(1,0){0.47}}
		\multiput(36.23,39.38)(0.48,0.13){1}{\line(1,0){0.48}}
		\multiput(35.74,39.29)(0.49,0.09){1}{\line(1,0){0.49}}
		\multiput(35.25,39.25)(0.49,0.04){1}{\line(1,0){0.49}}
		\put(34.75,39.25){\line(1,0){0.5}}
		\multiput(34.26,39.29)(0.49,-0.04){1}{\line(1,0){0.49}}
		\multiput(33.77,39.38)(0.49,-0.09){1}{\line(1,0){0.49}}
		\multiput(33.29,39.51)(0.48,-0.13){1}{\line(1,0){0.48}}
		\multiput(32.82,39.68)(0.47,-0.17){1}{\line(1,0){0.47}}
		\multiput(32.37,39.89)(0.22,-0.11){2}{\line(1,0){0.22}}
		\multiput(31.95,40.14)(0.21,-0.13){2}{\line(1,0){0.21}}
		\multiput(31.54,40.43)(0.2,-0.14){2}{\line(1,0){0.2}}
		\multiput(31.16,40.75)(0.13,-0.11){3}{\line(1,0){0.13}}
		\multiput(30.81,41.11)(0.12,-0.12){3}{\line(0,-1){0.12}}
		\multiput(30.49,41.49)(0.11,-0.13){3}{\line(0,-1){0.13}}
		\multiput(30.21,41.91)(0.14,-0.21){2}{\line(0,-1){0.21}}
		\multiput(29.96,42.34)(0.12,-0.22){2}{\line(0,-1){0.22}}
		\multiput(29.75,42.8)(0.1,-0.23){2}{\line(0,-1){0.23}}
		\multiput(29.58,43.27)(0.17,-0.47){1}{\line(0,-1){0.47}}
		\multiput(29.45,43.75)(0.13,-0.49){1}{\line(0,-1){0.49}}
		\multiput(29.36,44.25)(0.09,-0.49){1}{\line(0,-1){0.49}}
		\multiput(29.32,44.75)(0.04,-0.5){1}{\line(0,-1){0.5}}
		\put(29.32,44.75){\line(0,1){0.5}}
		\multiput(29.32,45.25)(0.04,0.5){1}{\line(0,1){0.5}}
		\multiput(29.36,45.75)(0.09,0.49){1}{\line(0,1){0.49}}
		\multiput(29.45,46.25)(0.13,0.49){1}{\line(0,1){0.49}}
		\multiput(29.58,46.73)(0.17,0.47){1}{\line(0,1){0.47}}
		\multiput(29.75,47.2)(0.1,0.23){2}{\line(0,1){0.23}}
		\multiput(29.96,47.66)(0.12,0.22){2}{\line(0,1){0.22}}
		\multiput(30.21,48.09)(0.14,0.21){2}{\line(0,1){0.21}}
		\multiput(30.49,48.51)(0.11,0.13){3}{\line(0,1){0.13}}
		\multiput(30.81,48.89)(0.12,0.12){3}{\line(0,1){0.12}}
		\multiput(31.16,49.25)(0.13,0.11){3}{\line(1,0){0.13}}
		\multiput(31.54,49.57)(0.2,0.14){2}{\line(1,0){0.2}}
		\multiput(31.95,49.86)(0.21,0.13){2}{\line(1,0){0.21}}
		\multiput(32.37,50.11)(0.22,0.11){2}{\line(1,0){0.22}}
		\multiput(32.82,50.32)(0.47,0.17){1}{\line(1,0){0.47}}
		\multiput(33.29,50.49)(0.48,0.13){1}{\line(1,0){0.48}}
		\multiput(33.77,50.62)(0.49,0.09){1}{\line(1,0){0.49}}
		\multiput(34.26,50.71)(0.49,0.04){1}{\line(1,0){0.49}}
		\put(34.75,50.75){\line(1,0){0.5}}
		\multiput(35.25,50.75)(0.49,-0.04){1}{\line(1,0){0.49}}
		\multiput(35.74,50.71)(0.49,-0.09){1}{\line(1,0){0.49}}
		\multiput(36.23,50.62)(0.48,-0.13){1}{\line(1,0){0.48}}
		\multiput(36.71,50.49)(0.47,-0.17){1}{\line(1,0){0.47}}
		\multiput(37.18,50.32)(0.22,-0.11){2}{\line(1,0){0.22}}
		\multiput(37.63,50.11)(0.21,-0.13){2}{\line(1,0){0.21}}
		\multiput(38.05,49.86)(0.2,-0.14){2}{\line(1,0){0.2}}
		\multiput(38.46,49.57)(0.13,-0.11){3}{\line(1,0){0.13}}
		\multiput(38.84,49.25)(0.12,-0.12){3}{\line(0,-1){0.12}}
		\multiput(39.19,48.89)(0.11,-0.13){3}{\line(0,-1){0.13}}
		\multiput(39.51,48.51)(0.14,-0.21){2}{\line(0,-1){0.21}}
		\multiput(39.79,48.09)(0.12,-0.22){2}{\line(0,-1){0.22}}
		\multiput(40.04,47.66)(0.1,-0.23){2}{\line(0,-1){0.23}}
		\multiput(40.25,47.2)(0.17,-0.47){1}{\line(0,-1){0.47}}
		\multiput(40.42,46.73)(0.13,-0.49){1}{\line(0,-1){0.49}}
		\multiput(40.55,46.25)(0.09,-0.49){1}{\line(0,-1){0.49}}
		\multiput(40.64,45.75)(0.04,-0.5){1}{\line(0,-1){0.5}}
		\linethickness{0.3mm}
		\put(40.68,9.75){\line(0,1){0.5}}
		\multiput(40.64,9.25)(0.04,0.5){1}{\line(0,1){0.5}}
		\multiput(40.55,8.75)(0.09,0.49){1}{\line(0,1){0.49}}
		\multiput(40.42,8.27)(0.13,0.49){1}{\line(0,1){0.49}}
		\multiput(40.25,7.8)(0.17,0.47){1}{\line(0,1){0.47}}
		\multiput(40.04,7.34)(0.1,0.23){2}{\line(0,1){0.23}}
		\multiput(39.79,6.91)(0.12,0.22){2}{\line(0,1){0.22}}
		\multiput(39.51,6.49)(0.14,0.21){2}{\line(0,1){0.21}}
		\multiput(39.19,6.11)(0.11,0.13){3}{\line(0,1){0.13}}
		\multiput(38.84,5.75)(0.12,0.12){3}{\line(0,1){0.12}}
		\multiput(38.46,5.43)(0.13,0.11){3}{\line(1,0){0.13}}
		\multiput(38.05,5.14)(0.2,0.14){2}{\line(1,0){0.2}}
		\multiput(37.63,4.89)(0.21,0.13){2}{\line(1,0){0.21}}
		\multiput(37.18,4.68)(0.22,0.11){2}{\line(1,0){0.22}}
		\multiput(36.71,4.51)(0.47,0.17){1}{\line(1,0){0.47}}
		\multiput(36.23,4.38)(0.48,0.13){1}{\line(1,0){0.48}}
		\multiput(35.74,4.29)(0.49,0.09){1}{\line(1,0){0.49}}
		\multiput(35.25,4.25)(0.49,0.04){1}{\line(1,0){0.49}}
		\put(34.75,4.25){\line(1,0){0.5}}
		\multiput(34.26,4.29)(0.49,-0.04){1}{\line(1,0){0.49}}
		\multiput(33.77,4.38)(0.49,-0.09){1}{\line(1,0){0.49}}
		\multiput(33.29,4.51)(0.48,-0.13){1}{\line(1,0){0.48}}
		\multiput(32.82,4.68)(0.47,-0.17){1}{\line(1,0){0.47}}
		\multiput(32.37,4.89)(0.22,-0.11){2}{\line(1,0){0.22}}
		\multiput(31.95,5.14)(0.21,-0.13){2}{\line(1,0){0.21}}
		\multiput(31.54,5.43)(0.2,-0.14){2}{\line(1,0){0.2}}
		\multiput(31.16,5.75)(0.13,-0.11){3}{\line(1,0){0.13}}
		\multiput(30.81,6.11)(0.12,-0.12){3}{\line(0,-1){0.12}}
		\multiput(30.49,6.49)(0.11,-0.13){3}{\line(0,-1){0.13}}
		\multiput(30.21,6.91)(0.14,-0.21){2}{\line(0,-1){0.21}}
		\multiput(29.96,7.34)(0.12,-0.22){2}{\line(0,-1){0.22}}
		\multiput(29.75,7.8)(0.1,-0.23){2}{\line(0,-1){0.23}}
		\multiput(29.58,8.27)(0.17,-0.47){1}{\line(0,-1){0.47}}
		\multiput(29.45,8.75)(0.13,-0.49){1}{\line(0,-1){0.49}}
		\multiput(29.36,9.25)(0.09,-0.49){1}{\line(0,-1){0.49}}
		\multiput(29.32,9.75)(0.04,-0.5){1}{\line(0,-1){0.5}}
		\put(29.32,9.75){\line(0,1){0.5}}
		\multiput(29.32,10.25)(0.04,0.5){1}{\line(0,1){0.5}}
		\multiput(29.36,10.75)(0.09,0.49){1}{\line(0,1){0.49}}
		\multiput(29.45,11.25)(0.13,0.49){1}{\line(0,1){0.49}}
		\multiput(29.58,11.73)(0.17,0.47){1}{\line(0,1){0.47}}
		\multiput(29.75,12.2)(0.1,0.23){2}{\line(0,1){0.23}}
		\multiput(29.96,12.66)(0.12,0.22){2}{\line(0,1){0.22}}
		\multiput(30.21,13.09)(0.14,0.21){2}{\line(0,1){0.21}}
		\multiput(30.49,13.51)(0.11,0.13){3}{\line(0,1){0.13}}
		\multiput(30.81,13.89)(0.12,0.12){3}{\line(0,1){0.12}}
		\multiput(31.16,14.25)(0.13,0.11){3}{\line(1,0){0.13}}
		\multiput(31.54,14.57)(0.2,0.14){2}{\line(1,0){0.2}}
		\multiput(31.95,14.86)(0.21,0.13){2}{\line(1,0){0.21}}
		\multiput(32.37,15.11)(0.22,0.11){2}{\line(1,0){0.22}}
		\multiput(32.82,15.32)(0.47,0.17){1}{\line(1,0){0.47}}
		\multiput(33.29,15.49)(0.48,0.13){1}{\line(1,0){0.48}}
		\multiput(33.77,15.62)(0.49,0.09){1}{\line(1,0){0.49}}
		\multiput(34.26,15.71)(0.49,0.04){1}{\line(1,0){0.49}}
		\put(34.75,15.75){\line(1,0){0.5}}
		\multiput(35.25,15.75)(0.49,-0.04){1}{\line(1,0){0.49}}
		\multiput(35.74,15.71)(0.49,-0.09){1}{\line(1,0){0.49}}
		\multiput(36.23,15.62)(0.48,-0.13){1}{\line(1,0){0.48}}
		\multiput(36.71,15.49)(0.47,-0.17){1}{\line(1,0){0.47}}
		\multiput(37.18,15.32)(0.22,-0.11){2}{\line(1,0){0.22}}
		\multiput(37.63,15.11)(0.21,-0.13){2}{\line(1,0){0.21}}
		\multiput(38.05,14.86)(0.2,-0.14){2}{\line(1,0){0.2}}
		\multiput(38.46,14.57)(0.13,-0.11){3}{\line(1,0){0.13}}
		\multiput(38.84,14.25)(0.12,-0.12){3}{\line(0,-1){0.12}}
		\multiput(39.19,13.89)(0.11,-0.13){3}{\line(0,-1){0.13}}
		\multiput(39.51,13.51)(0.14,-0.21){2}{\line(0,-1){0.21}}
		\multiput(39.79,13.09)(0.12,-0.22){2}{\line(0,-1){0.22}}
		\multiput(40.04,12.66)(0.1,-0.23){2}{\line(0,-1){0.23}}
		\multiput(40.25,12.2)(0.17,-0.47){1}{\line(0,-1){0.47}}
		\multiput(40.42,11.73)(0.13,-0.49){1}{\line(0,-1){0.49}}
		\multiput(40.55,11.25)(0.09,-0.49){1}{\line(0,-1){0.49}}
		\multiput(40.64,10.75)(0.04,-0.5){1}{\line(0,-1){0.5}}
		\linethickness{0.3mm}
		\put(170.68,44.75){\line(0,1){0.5}}
		\multiput(170.64,44.25)(0.04,0.5){1}{\line(0,1){0.5}}
		\multiput(170.55,43.75)(0.09,0.49){1}{\line(0,1){0.49}}
		\multiput(170.42,43.27)(0.13,0.49){1}{\line(0,1){0.49}}
		\multiput(170.25,42.8)(0.17,0.47){1}{\line(0,1){0.47}}
		\multiput(170.04,42.34)(0.1,0.23){2}{\line(0,1){0.23}}
		\multiput(169.79,41.91)(0.12,0.22){2}{\line(0,1){0.22}}
		\multiput(169.51,41.49)(0.14,0.21){2}{\line(0,1){0.21}}
		\multiput(169.19,41.11)(0.11,0.13){3}{\line(0,1){0.13}}
		\multiput(168.84,40.75)(0.12,0.12){3}{\line(0,1){0.12}}
		\multiput(168.46,40.43)(0.13,0.11){3}{\line(1,0){0.13}}
		\multiput(168.05,40.14)(0.2,0.14){2}{\line(1,0){0.2}}
		\multiput(167.63,39.89)(0.21,0.13){2}{\line(1,0){0.21}}
		\multiput(167.18,39.68)(0.22,0.11){2}{\line(1,0){0.22}}
		\multiput(166.71,39.51)(0.47,0.17){1}{\line(1,0){0.47}}
		\multiput(166.23,39.38)(0.48,0.13){1}{\line(1,0){0.48}}
		\multiput(165.74,39.29)(0.49,0.09){1}{\line(1,0){0.49}}
		\multiput(165.25,39.25)(0.49,0.04){1}{\line(1,0){0.49}}
		\put(164.75,39.25){\line(1,0){0.5}}
		\multiput(164.26,39.29)(0.49,-0.04){1}{\line(1,0){0.49}}
		\multiput(163.77,39.38)(0.49,-0.09){1}{\line(1,0){0.49}}
		\multiput(163.29,39.51)(0.48,-0.13){1}{\line(1,0){0.48}}
		\multiput(162.82,39.68)(0.47,-0.17){1}{\line(1,0){0.47}}
		\multiput(162.37,39.89)(0.22,-0.11){2}{\line(1,0){0.22}}
		\multiput(161.95,40.14)(0.21,-0.13){2}{\line(1,0){0.21}}
		\multiput(161.54,40.43)(0.2,-0.14){2}{\line(1,0){0.2}}
		\multiput(161.16,40.75)(0.13,-0.11){3}{\line(1,0){0.13}}
		\multiput(160.81,41.11)(0.12,-0.12){3}{\line(0,-1){0.12}}
		\multiput(160.49,41.49)(0.11,-0.13){3}{\line(0,-1){0.13}}
		\multiput(160.21,41.91)(0.14,-0.21){2}{\line(0,-1){0.21}}
		\multiput(159.96,42.34)(0.12,-0.22){2}{\line(0,-1){0.22}}
		\multiput(159.75,42.8)(0.1,-0.23){2}{\line(0,-1){0.23}}
		\multiput(159.58,43.27)(0.17,-0.47){1}{\line(0,-1){0.47}}
		\multiput(159.45,43.75)(0.13,-0.49){1}{\line(0,-1){0.49}}
		\multiput(159.36,44.25)(0.09,-0.49){1}{\line(0,-1){0.49}}
		\multiput(159.32,44.75)(0.04,-0.5){1}{\line(0,-1){0.5}}
		\put(159.32,44.75){\line(0,1){0.5}}
		\multiput(159.32,45.25)(0.04,0.5){1}{\line(0,1){0.5}}
		\multiput(159.36,45.75)(0.09,0.49){1}{\line(0,1){0.49}}
		\multiput(159.45,46.25)(0.13,0.49){1}{\line(0,1){0.49}}
		\multiput(159.58,46.73)(0.17,0.47){1}{\line(0,1){0.47}}
		\multiput(159.75,47.2)(0.1,0.23){2}{\line(0,1){0.23}}
		\multiput(159.96,47.66)(0.12,0.22){2}{\line(0,1){0.22}}
		\multiput(160.21,48.09)(0.14,0.21){2}{\line(0,1){0.21}}
		\multiput(160.49,48.51)(0.11,0.13){3}{\line(0,1){0.13}}
		\multiput(160.81,48.89)(0.12,0.12){3}{\line(0,1){0.12}}
		\multiput(161.16,49.25)(0.13,0.11){3}{\line(1,0){0.13}}
		\multiput(161.54,49.57)(0.2,0.14){2}{\line(1,0){0.2}}
		\multiput(161.95,49.86)(0.21,0.13){2}{\line(1,0){0.21}}
		\multiput(162.37,50.11)(0.22,0.11){2}{\line(1,0){0.22}}
		\multiput(162.82,50.32)(0.47,0.17){1}{\line(1,0){0.47}}
		\multiput(163.29,50.49)(0.48,0.13){1}{\line(1,0){0.48}}
		\multiput(163.77,50.62)(0.49,0.09){1}{\line(1,0){0.49}}
		\multiput(164.26,50.71)(0.49,0.04){1}{\line(1,0){0.49}}
		\put(164.75,50.75){\line(1,0){0.5}}
		\multiput(165.25,50.75)(0.49,-0.04){1}{\line(1,0){0.49}}
		\multiput(165.74,50.71)(0.49,-0.09){1}{\line(1,0){0.49}}
		\multiput(166.23,50.62)(0.48,-0.13){1}{\line(1,0){0.48}}
		\multiput(166.71,50.49)(0.47,-0.17){1}{\line(1,0){0.47}}
		\multiput(167.18,50.32)(0.22,-0.11){2}{\line(1,0){0.22}}
		\multiput(167.63,50.11)(0.21,-0.13){2}{\line(1,0){0.21}}
		\multiput(168.05,49.86)(0.2,-0.14){2}{\line(1,0){0.2}}
		\multiput(168.46,49.57)(0.13,-0.11){3}{\line(1,0){0.13}}
		\multiput(168.84,49.25)(0.12,-0.12){3}{\line(0,-1){0.12}}
		\multiput(169.19,48.89)(0.11,-0.13){3}{\line(0,-1){0.13}}
		\multiput(169.51,48.51)(0.14,-0.21){2}{\line(0,-1){0.21}}
		\multiput(169.79,48.09)(0.12,-0.22){2}{\line(0,-1){0.22}}
		\multiput(170.04,47.66)(0.1,-0.23){2}{\line(0,-1){0.23}}
		\multiput(170.25,47.2)(0.17,-0.47){1}{\line(0,-1){0.47}}
		\multiput(170.42,46.73)(0.13,-0.49){1}{\line(0,-1){0.49}}
		\multiput(170.55,46.25)(0.09,-0.49){1}{\line(0,-1){0.49}}
		\multiput(170.64,45.75)(0.04,-0.5){1}{\line(0,-1){0.5}}
		\linethickness{0.3mm}
		\put(170.68,9.75){\line(0,1){0.5}}
		\multiput(170.64,9.25)(0.04,0.5){1}{\line(0,1){0.5}}
		\multiput(170.55,8.75)(0.09,0.49){1}{\line(0,1){0.49}}
		\multiput(170.42,8.27)(0.13,0.49){1}{\line(0,1){0.49}}
		\multiput(170.25,7.8)(0.17,0.47){1}{\line(0,1){0.47}}
		\multiput(170.04,7.34)(0.1,0.23){2}{\line(0,1){0.23}}
		\multiput(169.79,6.91)(0.12,0.22){2}{\line(0,1){0.22}}
		\multiput(169.51,6.49)(0.14,0.21){2}{\line(0,1){0.21}}
		\multiput(169.19,6.11)(0.11,0.13){3}{\line(0,1){0.13}}
		\multiput(168.84,5.75)(0.12,0.12){3}{\line(0,1){0.12}}
		\multiput(168.46,5.43)(0.13,0.11){3}{\line(1,0){0.13}}
		\multiput(168.05,5.14)(0.2,0.14){2}{\line(1,0){0.2}}
		\multiput(167.63,4.89)(0.21,0.13){2}{\line(1,0){0.21}}
		\multiput(167.18,4.68)(0.22,0.11){2}{\line(1,0){0.22}}
		\multiput(166.71,4.51)(0.47,0.17){1}{\line(1,0){0.47}}
		\multiput(166.23,4.38)(0.48,0.13){1}{\line(1,0){0.48}}
		\multiput(165.74,4.29)(0.49,0.09){1}{\line(1,0){0.49}}
		\multiput(165.25,4.25)(0.49,0.04){1}{\line(1,0){0.49}}
		\put(164.75,4.25){\line(1,0){0.5}}
		\multiput(164.26,4.29)(0.49,-0.04){1}{\line(1,0){0.49}}
		\multiput(163.77,4.38)(0.49,-0.09){1}{\line(1,0){0.49}}
		\multiput(163.29,4.51)(0.48,-0.13){1}{\line(1,0){0.48}}
		\multiput(162.82,4.68)(0.47,-0.17){1}{\line(1,0){0.47}}
		\multiput(162.37,4.89)(0.22,-0.11){2}{\line(1,0){0.22}}
		\multiput(161.95,5.14)(0.21,-0.13){2}{\line(1,0){0.21}}
		\multiput(161.54,5.43)(0.2,-0.14){2}{\line(1,0){0.2}}
		\multiput(161.16,5.75)(0.13,-0.11){3}{\line(1,0){0.13}}
		\multiput(160.81,6.11)(0.12,-0.12){3}{\line(0,-1){0.12}}
		\multiput(160.49,6.49)(0.11,-0.13){3}{\line(0,-1){0.13}}
		\multiput(160.21,6.91)(0.14,-0.21){2}{\line(0,-1){0.21}}
		\multiput(159.96,7.34)(0.12,-0.22){2}{\line(0,-1){0.22}}
		\multiput(159.75,7.8)(0.1,-0.23){2}{\line(0,-1){0.23}}
		\multiput(159.58,8.27)(0.17,-0.47){1}{\line(0,-1){0.47}}
		\multiput(159.45,8.75)(0.13,-0.49){1}{\line(0,-1){0.49}}
		\multiput(159.36,9.25)(0.09,-0.49){1}{\line(0,-1){0.49}}
		\multiput(159.32,9.75)(0.04,-0.5){1}{\line(0,-1){0.5}}
		\put(159.32,9.75){\line(0,1){0.5}}
		\multiput(159.32,10.25)(0.04,0.5){1}{\line(0,1){0.5}}
		\multiput(159.36,10.75)(0.09,0.49){1}{\line(0,1){0.49}}
		\multiput(159.45,11.25)(0.13,0.49){1}{\line(0,1){0.49}}
		\multiput(159.58,11.73)(0.17,0.47){1}{\line(0,1){0.47}}
		\multiput(159.75,12.2)(0.1,0.23){2}{\line(0,1){0.23}}
		\multiput(159.96,12.66)(0.12,0.22){2}{\line(0,1){0.22}}
		\multiput(160.21,13.09)(0.14,0.21){2}{\line(0,1){0.21}}
		\multiput(160.49,13.51)(0.11,0.13){3}{\line(0,1){0.13}}
		\multiput(160.81,13.89)(0.12,0.12){3}{\line(0,1){0.12}}
		\multiput(161.16,14.25)(0.13,0.11){3}{\line(1,0){0.13}}
		\multiput(161.54,14.57)(0.2,0.14){2}{\line(1,0){0.2}}
		\multiput(161.95,14.86)(0.21,0.13){2}{\line(1,0){0.21}}
		\multiput(162.37,15.11)(0.22,0.11){2}{\line(1,0){0.22}}
		\multiput(162.82,15.32)(0.47,0.17){1}{\line(1,0){0.47}}
		\multiput(163.29,15.49)(0.48,0.13){1}{\line(1,0){0.48}}
		\multiput(163.77,15.62)(0.49,0.09){1}{\line(1,0){0.49}}
		\multiput(164.26,15.71)(0.49,0.04){1}{\line(1,0){0.49}}
		\put(164.75,15.75){\line(1,0){0.5}}
		\multiput(165.25,15.75)(0.49,-0.04){1}{\line(1,0){0.49}}
		\multiput(165.74,15.71)(0.49,-0.09){1}{\line(1,0){0.49}}
		\multiput(166.23,15.62)(0.48,-0.13){1}{\line(1,0){0.48}}
		\multiput(166.71,15.49)(0.47,-0.17){1}{\line(1,0){0.47}}
		\multiput(167.18,15.32)(0.22,-0.11){2}{\line(1,0){0.22}}
		\multiput(167.63,15.11)(0.21,-0.13){2}{\line(1,0){0.21}}
		\multiput(168.05,14.86)(0.2,-0.14){2}{\line(1,0){0.2}}
		\multiput(168.46,14.57)(0.13,-0.11){3}{\line(1,0){0.13}}
		\multiput(168.84,14.25)(0.12,-0.12){3}{\line(0,-1){0.12}}
		\multiput(169.19,13.89)(0.11,-0.13){3}{\line(0,-1){0.13}}
		\multiput(169.51,13.51)(0.14,-0.21){2}{\line(0,-1){0.21}}
		\multiput(169.79,13.09)(0.12,-0.22){2}{\line(0,-1){0.22}}
		\multiput(170.04,12.66)(0.1,-0.23){2}{\line(0,-1){0.23}}
		\multiput(170.25,12.2)(0.17,-0.47){1}{\line(0,-1){0.47}}
		\multiput(170.42,11.73)(0.13,-0.49){1}{\line(0,-1){0.49}}
		\multiput(170.55,11.25)(0.09,-0.49){1}{\line(0,-1){0.49}}
		\multiput(170.64,10.75)(0.04,-0.5){1}{\line(0,-1){0.5}}
		\linethickness{0.3mm}
		\put(170.68,79.75){\line(0,1){0.5}}
		\multiput(170.64,79.25)(0.04,0.5){1}{\line(0,1){0.5}}
		\multiput(170.55,78.75)(0.09,0.49){1}{\line(0,1){0.49}}
		\multiput(170.42,78.27)(0.13,0.49){1}{\line(0,1){0.49}}
		\multiput(170.25,77.8)(0.17,0.47){1}{\line(0,1){0.47}}
		\multiput(170.04,77.34)(0.1,0.23){2}{\line(0,1){0.23}}
		\multiput(169.79,76.91)(0.12,0.22){2}{\line(0,1){0.22}}
		\multiput(169.51,76.49)(0.14,0.21){2}{\line(0,1){0.21}}
		\multiput(169.19,76.11)(0.11,0.13){3}{\line(0,1){0.13}}
		\multiput(168.84,75.75)(0.12,0.12){3}{\line(0,1){0.12}}
		\multiput(168.46,75.43)(0.13,0.11){3}{\line(1,0){0.13}}
		\multiput(168.05,75.14)(0.2,0.14){2}{\line(1,0){0.2}}
		\multiput(167.63,74.89)(0.21,0.13){2}{\line(1,0){0.21}}
		\multiput(167.18,74.68)(0.22,0.11){2}{\line(1,0){0.22}}
		\multiput(166.71,74.51)(0.47,0.17){1}{\line(1,0){0.47}}
		\multiput(166.23,74.38)(0.48,0.13){1}{\line(1,0){0.48}}
		\multiput(165.74,74.29)(0.49,0.09){1}{\line(1,0){0.49}}
		\multiput(165.25,74.25)(0.49,0.04){1}{\line(1,0){0.49}}
		\put(164.75,74.25){\line(1,0){0.5}}
		\multiput(164.26,74.29)(0.49,-0.04){1}{\line(1,0){0.49}}
		\multiput(163.77,74.38)(0.49,-0.09){1}{\line(1,0){0.49}}
		\multiput(163.29,74.51)(0.48,-0.13){1}{\line(1,0){0.48}}
		\multiput(162.82,74.68)(0.47,-0.17){1}{\line(1,0){0.47}}
		\multiput(162.37,74.89)(0.22,-0.11){2}{\line(1,0){0.22}}
		\multiput(161.95,75.14)(0.21,-0.13){2}{\line(1,0){0.21}}
		\multiput(161.54,75.43)(0.2,-0.14){2}{\line(1,0){0.2}}
		\multiput(161.16,75.75)(0.13,-0.11){3}{\line(1,0){0.13}}
		\multiput(160.81,76.11)(0.12,-0.12){3}{\line(0,-1){0.12}}
		\multiput(160.49,76.49)(0.11,-0.13){3}{\line(0,-1){0.13}}
		\multiput(160.21,76.91)(0.14,-0.21){2}{\line(0,-1){0.21}}
		\multiput(159.96,77.34)(0.12,-0.22){2}{\line(0,-1){0.22}}
		\multiput(159.75,77.8)(0.1,-0.23){2}{\line(0,-1){0.23}}
		\multiput(159.58,78.27)(0.17,-0.47){1}{\line(0,-1){0.47}}
		\multiput(159.45,78.75)(0.13,-0.49){1}{\line(0,-1){0.49}}
		\multiput(159.36,79.25)(0.09,-0.49){1}{\line(0,-1){0.49}}
		\multiput(159.32,79.75)(0.04,-0.5){1}{\line(0,-1){0.5}}
		\put(159.32,79.75){\line(0,1){0.5}}
		\multiput(159.32,80.25)(0.04,0.5){1}{\line(0,1){0.5}}
		\multiput(159.36,80.75)(0.09,0.49){1}{\line(0,1){0.49}}
		\multiput(159.45,81.25)(0.13,0.49){1}{\line(0,1){0.49}}
		\multiput(159.58,81.73)(0.17,0.47){1}{\line(0,1){0.47}}
		\multiput(159.75,82.2)(0.1,0.23){2}{\line(0,1){0.23}}
		\multiput(159.96,82.66)(0.12,0.22){2}{\line(0,1){0.22}}
		\multiput(160.21,83.09)(0.14,0.21){2}{\line(0,1){0.21}}
		\multiput(160.49,83.51)(0.11,0.13){3}{\line(0,1){0.13}}
		\multiput(160.81,83.89)(0.12,0.12){3}{\line(0,1){0.12}}
		\multiput(161.16,84.25)(0.13,0.11){3}{\line(1,0){0.13}}
		\multiput(161.54,84.57)(0.2,0.14){2}{\line(1,0){0.2}}
		\multiput(161.95,84.86)(0.21,0.13){2}{\line(1,0){0.21}}
		\multiput(162.37,85.11)(0.22,0.11){2}{\line(1,0){0.22}}
		\multiput(162.82,85.32)(0.47,0.17){1}{\line(1,0){0.47}}
		\multiput(163.29,85.49)(0.48,0.13){1}{\line(1,0){0.48}}
		\multiput(163.77,85.62)(0.49,0.09){1}{\line(1,0){0.49}}
		\multiput(164.26,85.71)(0.49,0.04){1}{\line(1,0){0.49}}
		\put(164.75,85.75){\line(1,0){0.5}}
		\multiput(165.25,85.75)(0.49,-0.04){1}{\line(1,0){0.49}}
		\multiput(165.74,85.71)(0.49,-0.09){1}{\line(1,0){0.49}}
		\multiput(166.23,85.62)(0.48,-0.13){1}{\line(1,0){0.48}}
		\multiput(166.71,85.49)(0.47,-0.17){1}{\line(1,0){0.47}}
		\multiput(167.18,85.32)(0.22,-0.11){2}{\line(1,0){0.22}}
		\multiput(167.63,85.11)(0.21,-0.13){2}{\line(1,0){0.21}}
		\multiput(168.05,84.86)(0.2,-0.14){2}{\line(1,0){0.2}}
		\multiput(168.46,84.57)(0.13,-0.11){3}{\line(1,0){0.13}}
		\multiput(168.84,84.25)(0.12,-0.12){3}{\line(0,-1){0.12}}
		\multiput(169.19,83.89)(0.11,-0.13){3}{\line(0,-1){0.13}}
		\multiput(169.51,83.51)(0.14,-0.21){2}{\line(0,-1){0.21}}
		\multiput(169.79,83.09)(0.12,-0.22){2}{\line(0,-1){0.22}}
		\multiput(170.04,82.66)(0.1,-0.23){2}{\line(0,-1){0.23}}
		\multiput(170.25,82.2)(0.17,-0.47){1}{\line(0,-1){0.47}}
		\multiput(170.42,81.73)(0.13,-0.49){1}{\line(0,-1){0.49}}
		\multiput(170.55,81.25)(0.09,-0.49){1}{\line(0,-1){0.49}}
		\multiput(170.64,80.75)(0.04,-0.5){1}{\line(0,-1){0.5}}
		\linethickness{0.3mm}
		\put(10,85){\line(1,0){10}}
		\put(10,75){\line(0,1){10}}
		\put(20,75){\line(0,1){10}}
		\put(10,75){\line(1,0){10}}
		\linethickness{0.3mm}
		\put(70,85){\line(1,0){10}}
		\put(70,75){\line(0,1){10}}
		\put(80,75){\line(0,1){10}}
		\put(70,75){\line(1,0){10}}
		\put(145,80){\makebox(0,0)[cc]{6}}
		\put(205,80){\makebox(0,0)[cc]{9}}
		\put(225,80){\makebox(0,0)[cc]{13}}
		\linethickness{0.3mm}
		\put(140,85){\line(1,0){10}}
		\put(140,75){\line(0,1){10}}
		\put(150,75){\line(0,1){10}}
		\put(140,75){\line(1,0){10}}
		\linethickness{0.3mm}
		\put(220,85){\line(1,0){10}}
		\put(220,75){\line(0,1){10}}
		\put(230,75){\line(0,1){10}}
		\put(220,75){\line(1,0){10}}
		\put(145,45){\makebox(0,0)[cc]{7}}
		\put(165,45){\makebox(0,0)[cc]{7}}
		\put(185,45){\makebox(0,0)[cc]{6}}
		\put(205,45){\makebox(0,0)[cc]{9}}
		\put(225,45){\makebox(0,0)[cc]{8}}
		\linethickness{0.3mm}
		\put(140,50){\line(1,0){10}}
		\put(140,40){\line(0,1){10}}
		\put(150,40){\line(0,1){10}}
		\put(140,40){\line(1,0){10}}
		\linethickness{0.3mm}
		\put(200,50){\line(1,0){10}}
		\put(200,40){\line(0,1){10}}
		\put(210,40){\line(0,1){10}}
		\put(200,40){\line(1,0){10}}
		\put(15,45){\makebox(0,0)[cc]{8}}
		\put(35,45){\makebox(0,0)[cc]{7}}
		\put(55,45){\makebox(0,0)[cc]{6}}
		\put(75,45){\makebox(0,0)[cc]{7}}
		\put(95,45){\makebox(0,0)[cc]{8}}
		\linethickness{0.3mm}
		\put(90,50){\line(1,0){10}}
		\put(90,40){\line(0,1){10}}
		\put(100,40){\line(0,1){10}}
		\put(90,40){\line(1,0){10}}
		\linethickness{0.3mm}
		\put(10,50){\line(1,0){10}}
		\put(10,40){\line(0,1){10}}
		\put(20,40){\line(0,1){10}}
		\put(10,40){\line(1,0){10}}
		\put(15,10){\makebox(0,0)[cc]{6}}
		\put(35,10){\makebox(0,0)[cc]{7}}
		\put(55,10){\makebox(0,0)[cc]{6}}
		\put(75,10){\makebox(0,0)[cc]{7}}
		\put(95,10){\makebox(0,0)[cc]{6}}
		\linethickness{0.3mm}
		\put(70,15){\line(1,0){10}}
		\put(70,5){\line(0,1){10}}
		\put(80,5){\line(0,1){10}}
		\put(70,5){\line(1,0){10}}
		\put(145,10){\makebox(0,0)[cc]{6}}
		\put(165,10){\makebox(0,0)[cc]{7}}
		\put(185,10){\makebox(0,0)[cc]{6}}
		\put(205,10){\makebox(0,0)[cc]{5}}
		\put(225,10){\makebox(0,0)[cc]{6}}
		\put(165,80){\makebox(0,0)[cc]{7}}
		\put(15,70){\makebox(0,0)[cc]{$\boldsymbol{(N)}$}}
		\put(205,35){\makebox(0,0)[cc]{$\boldsymbol{(C_{2})}$}}
		\put(75,70){\makebox(0,0)[cc]{$\boldsymbol{(C_{1})}$}}
		\put(145,70){\makebox(0,0)[cc]{$\boldsymbol{(N)}$}}
		\put(225,70){\makebox(0,0)[cc]{$\boldsymbol{(N)}$}}
		\put(145,35){\makebox(0,0)[cc]{$\boldsymbol{(N)}$}}
		\put(95,35){\makebox(0,0)[cc]{$\boldsymbol{(N)}$}}
		\put(15,35){\makebox(0,0)[cc]{$\boldsymbol{(N)}$}}
		\put(75,0){\makebox(0,0)[cc]{$\boldsymbol{(N)}$}}
		\end{picture}
		\par\end{centering}\caption{\label{fig:Exemple2}An example of execution of $\mathcal{UFTSS}$ on a chain with a crash
																(the numbers represent clock values, the double circles represent  crashed processors and squared processors in $\gamma_{i}$ 
																	executed the indicated rule during the step $\gamma_{i}\longrightarrow\gamma_{i+1}$).}
	\end{figure}

	\begin{figure}
		\noindent \begin{centering}
		\ifx\JPicScale\undefined\def\JPicScale{0.6}\fi
		\unitlength \JPicScale mm
		\begin{picture}(225,115)(0,0)
		\linethickness{0.3mm}
		\put(35,105){\circle{10}}
		\linethickness{0.3mm}
		\put(15,95){\circle{10}}
		\linethickness{0.3mm}
		\put(55,95){\circle{10}}
		\linethickness{0.3mm}
		\put(25,75){\circle{10}}
		\linethickness{0.3mm}
		\put(45,75){\circle{10}}
		\linethickness{0.3mm}
		\multiput(15,100)(0.36,0.12){42}{\line(1,0){0.36}}
		\linethickness{0.3mm}
		\multiput(40,105)(0.36,-0.12){42}{\line(1,0){0.36}}
		\linethickness{0.3mm}
		\put(30,75){\line(1,0){10}}
		\linethickness{0.3mm}
		\multiput(15,90)(0.12,-0.36){42}{\line(0,-1){0.36}}
		\linethickness{0.3mm}
		\multiput(50,75)(0.12,0.36){42}{\line(0,1){0.36}}
		\put(35,90){\makebox(0,0)[cc]{$\gamma_{0}$}}
		\put(35,115){\makebox(0,0)[cc]{$p_{0}$}}
		\put(65,95){\makebox(0,0)[cc]{$p_{1}$}}
		\put(50,65){\makebox(0,0)[cc]{$p_{2}$}}
		\put(20,65){\makebox(0,0)[cc]{$p_{3}$}}
		\put(5,100){\makebox(0,0)[cc]{$p_{4}$}}
		\linethickness{0.3mm}
		\put(115,105){\circle{10}}
		\linethickness{0.3mm}
		\put(95,95){\circle{10}}
		\linethickness{0.3mm}
		\put(135,95){\circle{10}}
		\linethickness{0.3mm}
		\put(105,75){\circle{10}}
		\linethickness{0.3mm}
		\put(125,75){\circle{10}}
		\linethickness{0.3mm}
		\multiput(95,100)(0.36,0.12){42}{\line(1,0){0.36}}
		\linethickness{0.3mm}
		\multiput(120,105)(0.36,-0.12){42}{\line(1,0){0.36}}
		\linethickness{0.3mm}
		\put(110,75){\line(1,0){10}}
		\linethickness{0.3mm}
		\multiput(95,90)(0.12,-0.36){42}{\line(0,-1){0.36}}
		\linethickness{0.3mm}
		\multiput(130,75)(0.12,0.36){42}{\line(0,1){0.36}}
		\put(105,110){\makebox(0,0)[cc]{$p_{0}$}}
		\put(145,100){\makebox(0,0)[cc]{$p_{1}$}}
		\put(130,65){\makebox(0,0)[cc]{$p_{2}$}}
		\put(95,75){\makebox(0,0)[cc]{$p_{3}$}}
		\put(85,100){\makebox(0,0)[cc]{$p_{4}$}}
		\linethickness{0.3mm}
		\put(195,105){\circle{10}}
		\linethickness{0.3mm}
		\put(175,95){\circle{10}}
		\linethickness{0.3mm}
		\put(215,95){\circle{10}}
		\linethickness{0.3mm}
		\put(185,75){\circle{10}}
		\linethickness{0.3mm}
		\put(205,75){\circle{10}}
		\linethickness{0.3mm}
		\multiput(175,100)(0.36,0.12){42}{\line(1,0){0.36}}
		\linethickness{0.3mm}
		\multiput(200,105)(0.36,-0.12){42}{\line(1,0){0.36}}
		\linethickness{0.3mm}
		\put(190,75){\line(1,0){10}}
		\linethickness{0.3mm}
		\multiput(175,90)(0.12,-0.36){42}{\line(0,-1){0.36}}
		\linethickness{0.3mm}
		\multiput(210,75)(0.12,0.36){42}{\line(0,1){0.36}}
		\put(185,110){\makebox(0,0)[cc]{$p_{0}$}}
		\put(225,100){\makebox(0,0)[cc]{$p_{1}$}}
		\put(215,75){\makebox(0,0)[cc]{$p_{2}$}}
		\put(180,65){\makebox(0,0)[cc]{$p_{3}$}}
		\put(165,100){\makebox(0,0)[cc]{$p_{4}$}}
		\linethickness{0.3mm}
		\put(35,40){\circle{10}}
		\linethickness{0.3mm}
		\put(15,30){\circle{10}}
		\linethickness{0.3mm}
		\put(55,30){\circle{10}}
		\linethickness{0.3mm}
		\put(25,10){\circle{10}}
		\linethickness{0.3mm}
		\put(45,10){\circle{10}}
		\linethickness{0.3mm}
		\multiput(15,35)(0.36,0.12){42}{\line(1,0){0.36}}
		\linethickness{0.3mm}
		\multiput(40,40)(0.36,-0.12){42}{\line(1,0){0.36}}
		\linethickness{0.3mm}
		\put(30,10){\line(1,0){10}}
		\linethickness{0.3mm}
		\multiput(15,25)(0.12,-0.36){42}{\line(0,-1){0.36}}
		\linethickness{0.3mm}
		\multiput(50,10)(0.12,0.36){42}{\line(0,1){0.36}}
		\put(35,50){\makebox(0,0)[cc]{$p_{0}$}}
		\put(65,35){\makebox(0,0)[cc]{$p_{1}$}}
		\put(50,0){\makebox(0,0)[cc]{$p_{2}$}}
		\put(20,0){\makebox(0,0)[cc]{$p_{3}$}}
		\put(5,35){\makebox(0,0)[cc]{$p_{4}$}}
		\linethickness{0.3mm}
		\put(115,40){\circle{10}}
		\linethickness{0.3mm}
		\put(95,30){\circle{10}}
		\linethickness{0.3mm}
		\put(135,30){\circle{10}}
		\linethickness{0.3mm}
		\put(105,10){\circle{10}}
		\linethickness{0.3mm}
		\put(125,10){\circle{10}}
		\linethickness{0.3mm}
		\multiput(95,35)(0.36,0.12){42}{\line(1,0){0.36}}
		\linethickness{0.3mm}
		\multiput(120,40)(0.36,-0.12){42}{\line(1,0){0.36}}
		\linethickness{0.3mm}
		\put(110,10){\line(1,0){10}}
		\linethickness{0.3mm}
		\multiput(95,25)(0.12,-0.36){42}{\line(0,-1){0.36}}
		\linethickness{0.3mm}
		\multiput(130,10)(0.12,0.36){42}{\line(0,1){0.36}}
		\put(105,45){\makebox(0,0)[cc]{$p_{0}$}}
		\put(145,35){\makebox(0,0)[cc]{$p_{1}$}}
		\put(130,0){\makebox(0,0)[cc]{$p_{2}$}}
		\put(95,10){\makebox(0,0)[cc]{$p_{3}$}}
		\put(85,35){\makebox(0,0)[cc]{$p_{4}$}}
		\linethickness{0.3mm}
		\put(195,40){\circle{10}}
		\linethickness{0.3mm}
		\put(175,30){\circle{10}}
		\linethickness{0.3mm}
		\put(215,30){\circle{10}}
		\linethickness{0.3mm}
		\put(185,10){\circle{10}}
		\linethickness{0.3mm}
		\put(205,10){\circle{10}}
		\linethickness{0.3mm}
		\multiput(175,35)(0.36,0.12){42}{\line(1,0){0.36}}
		\linethickness{0.3mm}
		\multiput(200,40)(0.36,-0.12){42}{\line(1,0){0.36}}
		\linethickness{0.3mm}
		\put(190,10){\line(1,0){10}}
		\linethickness{0.3mm}
		\multiput(175,25)(0.12,-0.36){42}{\line(0,-1){0.36}}
		\linethickness{0.3mm}
		\multiput(210,10)(0.12,0.36){42}{\line(0,1){0.36}}
		\put(195,50){\makebox(0,0)[cc]{$p_{0}$}}
		\put(225,25){\makebox(0,0)[cc]{$p_{1}$}}
		\put(210,0){\makebox(0,0)[cc]{$p_{2}$}}
		\put(180,0){\makebox(0,0)[cc]{$p_{3}$}}
		\put(165,25){\makebox(0,0)[cc]{$p_{4}$}}
		\linethickness{0.3mm}
		\put(65,85){\line(1,0){20}}
		\put(85,85){\vector(1,0){0.12}}
		\linethickness{0.3mm}
		\put(145,85){\line(1,0){20}}
		\put(165,85){\vector(1,0){0.12}}
		\linethickness{0.3mm}
		\put(195,55){\line(0,1){10}}
		\put(195,55){\vector(0,-1){0.12}}
		\linethickness{0.3mm}
		\put(145,15){\line(1,0){20}}
		\put(145,15){\vector(-1,0){0.12}}
		\linethickness{0.3mm}
		\put(65,15){\line(1,0){20}}
		\put(65,15){\vector(-1,0){0.12}}
		\put(115,90){\makebox(0,0)[cc]{$\gamma_{1}$}}
		\put(195,90){\makebox(0,0)[cc]{$\gamma_{2}$}}
		\put(195,25){\makebox(0,0)[cc]{$\gamma_{3}$}}
		\put(115,25){\makebox(0,0)[cc]{$\gamma_{4}$}}
		\put(35,25){\makebox(0,0)[cc]{$\gamma_{5}$}}
		\put(35,105){\makebox(0,0)[cc]{1}}
		\put(55,95){\makebox(0,0)[cc]{7}}
		\put(45,75){\makebox(0,0)[cc]{6}}
		\put(25,75){\makebox(0,0)[cc]{7}}
		\put(15,95){\makebox(0,0)[cc]{13}}
		\put(115,105){\makebox(0,0)[cc]{1}}
		\put(135,95){\makebox(0,0)[cc]{3}}
		\put(125,75){\makebox(0,0)[cc]{6}}
		\put(105,75){\makebox(0,0)[cc]{7}}
		\put(95,95){\makebox(0,0)[cc]{4}}
		\put(195,105){\makebox(0,0)[cc]{3}}
		\put(215,95){\makebox(0,0)[cc]{3}}
		\put(205,75){\makebox(0,0)[cc]{6}}
		\put(185,75){\makebox(0,0)[cc]{5}}
		\put(175,95){\makebox(0,0)[cc]{4}}
		\put(195,40){\makebox(0,0)[cc]{4}}
		\put(215,30){\makebox(0,0)[cc]{3}}
		\put(205,10){\makebox(0,0)[cc]{4}}
		\put(185,10){\makebox(0,0)[cc]{5}}
		\put(175,30){\makebox(0,0)[cc]{4}}
		\put(115,40){\makebox(0,0)[cc]{4}}
		\put(135,30){\makebox(0,0)[cc]{4}}
		\put(125,10){\makebox(0,0)[cc]{4}}
		\put(105,10){\makebox(0,0)[cc]{5}}
		\put(95,30){\makebox(0,0)[cc]{5}}
		\put(35,40){\makebox(0,0)[cc]{5}}
		\put(45,10){\makebox(0,0)[cc]{4}}
		\put(25,10){\makebox(0,0)[cc]{4}}
		\put(15,30){\makebox(0,0)[cc]{5}}
		\put(55,30){\makebox(0,0)[cc]{4}}
		\linethickness{0.3mm}
		\put(50,100){\line(1,0){10}}
		\put(50,90){\line(0,1){10}}
		\put(60,90){\line(0,1){10}}
		\put(50,90){\line(1,0){10}}
		\linethickness{0.3mm}
		\put(10,100){\line(1,0){10}}
		\put(10,90){\line(0,1){10}}
		\put(20,90){\line(0,1){10}}
		\put(10,90){\line(1,0){10}}
		\linethickness{0.3mm}
		\put(110,110){\line(1,0){10}}
		\put(110,100){\line(0,1){10}}
		\put(120,100){\line(0,1){10}}
		\put(110,100){\line(1,0){10}}
		\linethickness{0.3mm}
		\put(100,80){\line(1,0){10}}
		\put(100,70){\line(0,1){10}}
		\put(110,70){\line(0,1){10}}
		\put(100,70){\line(1,0){10}}
		\linethickness{0.3mm}
		\put(190,110){\line(1,0){10}}
		\put(190,100){\line(0,1){10}}
		\put(200,100){\line(0,1){10}}
		\put(190,100){\line(1,0){10}}
		\linethickness{0.3mm}
		\put(200,80){\line(1,0){10}}
		\put(200,70){\line(0,1){10}}
		\put(210,70){\line(0,1){10}}
		\put(200,70){\line(1,0){10}}
		\linethickness{0.3mm}
		\put(210,35){\line(1,0){10}}
		\put(210,25){\line(0,1){10}}
		\put(220,25){\line(0,1){10}}
		\put(210,25){\line(1,0){10}}
		\linethickness{0.3mm}
		\put(170,35){\line(1,0){10}}
		\put(170,25){\line(0,1){10}}
		\put(180,25){\line(0,1){10}}
		\put(170,25){\line(1,0){10}}
		\linethickness{0.3mm}
		\put(110,45){\line(1,0){10}}
		\put(110,35){\line(0,1){10}}
		\put(120,35){\line(0,1){10}}
		\put(110,35){\line(1,0){10}}
		\linethickness{0.3mm}
		\put(100,15){\line(1,0){10}}
		\put(100,5){\line(0,1){10}}
		\put(110,5){\line(0,1){10}}
		\put(100,5){\line(1,0){10}}
		\put(5,85){\makebox(0,0)[cc]{$\boldsymbol{(C_{1})}$}}
		\put(125,115){\makebox(0,0)[cc]{$\boldsymbol{(N)}$}}
		\put(95,65){\makebox(0,0)[cc]{$\boldsymbol{(C_{2})}$}}
		\put(65,105){\makebox(0,0)[cc]{$\boldsymbol{(C_{1})}$}}
		\put(205,115){\makebox(0,0)[cc]{$\boldsymbol{(N)}$}}
		\put(215,65){\makebox(0,0)[cc]{$\boldsymbol{(C_{2})}$}}
		\put(225,40){\makebox(0,0)[cc]{$\boldsymbol{(N)}$}}
		\put(165,40){\makebox(0,0)[cc]{$\boldsymbol{(N)}$}}
		\put(125,50){\makebox(0,0)[cc]{$\boldsymbol{(N)}$}}
		\put(95,0){\makebox(0,0)[cc]{$\boldsymbol{(N)}$}}
		\end{picture}
		\par\end{centering}\caption{\label{fig:Exemple3}An example of execution of $\mathcal{UFTSS}$ on a ring with no crash
																(the numbers represent clock values and squared processors in $\gamma_{i}$ 
																	executed the indicated rule during the step $\gamma_{i}\longrightarrow\gamma_{i+1}$).}
	\end{figure}

	\begin{figure}
		\noindent \begin{centering}
		\ifx\JPicScale\undefined\def\JPicScale{0.6}\fi
		\unitlength \JPicScale mm
		\begin{picture}(225,115)(0,0)
		\linethickness{0.3mm}
		\put(35,105){\circle{10}}
		\linethickness{0.3mm}
		\put(15,95){\circle{10}}
		\linethickness{0.3mm}
		\put(55,95){\circle{10}}
		\linethickness{0.3mm}
		\put(25,75){\circle{10}}
		\linethickness{0.3mm}
		\put(45,75){\circle{10}}
		\linethickness{0.3mm}
		\multiput(15,100)(0.36,0.12){42}{\line(1,0){0.36}}
		\linethickness{0.3mm}
		\multiput(40,105)(0.36,-0.12){42}{\line(1,0){0.36}}
		\linethickness{0.3mm}
		\put(30,75){\line(1,0){10}}
		\linethickness{0.3mm}
		\multiput(15,90)(0.12,-0.36){42}{\line(0,-1){0.36}}
		\linethickness{0.3mm}
		\multiput(50,75)(0.12,0.36){42}{\line(0,1){0.36}}
		\put(35,90){\makebox(0,0)[cc]{$\gamma_{0}$}}
		\put(35,115){\makebox(0,0)[cc]{$p_{0}$}}
		\put(65,95){\makebox(0,0)[cc]{$p_{1}$}}
		\put(50,65){\makebox(0,0)[cc]{$p_{2}$}}
		\put(20,65){\makebox(0,0)[cc]{$p_{3}$}}
		\put(5,100){\makebox(0,0)[cc]{$p_{4}$}}
		\linethickness{0.3mm}
		\put(115,105){\circle{10}}
		\linethickness{0.3mm}
		\put(95,95){\circle{10}}
		\linethickness{0.3mm}
		\put(135,95){\circle{10}}
		\linethickness{0.3mm}
		\put(105,75){\circle{10}}
		\linethickness{0.3mm}
		\put(125,75){\circle{10}}
		\linethickness{0.3mm}
		\multiput(95,100)(0.36,0.12){42}{\line(1,0){0.36}}
		\linethickness{0.3mm}
		\multiput(120,105)(0.36,-0.12){42}{\line(1,0){0.36}}
		\linethickness{0.3mm}
		\put(110,75){\line(1,0){10}}
		\linethickness{0.3mm}
		\multiput(95,90)(0.12,-0.36){42}{\line(0,-1){0.36}}
		\linethickness{0.3mm}
		\multiput(130,75)(0.12,0.36){42}{\line(0,1){0.36}}
		\put(105,110){\makebox(0,0)[cc]{$p_{0}$}}
		\put(145,100){\makebox(0,0)[cc]{$p_{1}$}}
		\put(130,65){\makebox(0,0)[cc]{$p_{2}$}}
		\put(95,75){\makebox(0,0)[cc]{$p_{3}$}}
		\put(85,100){\makebox(0,0)[cc]{$p_{4}$}}
		\linethickness{0.3mm}
		\put(195,105){\circle{10}}
		\linethickness{0.3mm}
		\put(175,95){\circle{10}}
		\linethickness{0.3mm}
		\put(215,95){\circle{10}}
		\linethickness{0.3mm}
		\put(185,75){\circle{10}}
		\linethickness{0.3mm}
		\put(205,75){\circle{10}}
		\linethickness{0.3mm}
		\multiput(175,100)(0.36,0.12){42}{\line(1,0){0.36}}
		\linethickness{0.3mm}
		\multiput(200,105)(0.36,-0.12){42}{\line(1,0){0.36}}
		\linethickness{0.3mm}
		\put(190,75){\line(1,0){10}}
		\linethickness{0.3mm}
		\multiput(175,90)(0.12,-0.36){42}{\line(0,-1){0.36}}
		\linethickness{0.3mm}
		\multiput(210,75)(0.12,0.36){42}{\line(0,1){0.36}}
		\put(195,115){\makebox(0,0)[cc]{$p_{0}$}}
		\put(225,90){\makebox(0,0)[cc]{$p_{1}$}}
		\put(210,65){\makebox(0,0)[cc]{$p_{2}$}}
		\put(180,65){\makebox(0,0)[cc]{$p_{3}$}}
		\put(165,100){\makebox(0,0)[cc]{$p_{4}$}}
		\linethickness{0.3mm}
		\put(35,40){\circle{10}}
		\linethickness{0.3mm}
		\put(15,30){\circle{10}}
		\linethickness{0.3mm}
		\put(55,30){\circle{10}}
		\linethickness{0.3mm}
		\put(25,10){\circle{10}}
		\linethickness{0.3mm}
		\put(45,10){\circle{10}}
		\linethickness{0.3mm}
		\multiput(15,35)(0.36,0.12){42}{\line(1,0){0.36}}
		\linethickness{0.3mm}
		\multiput(40,40)(0.36,-0.12){42}{\line(1,0){0.36}}
		\linethickness{0.3mm}
		\put(30,10){\line(1,0){10}}
		\linethickness{0.3mm}
		\multiput(15,25)(0.12,-0.36){42}{\line(0,-1){0.36}}
		\linethickness{0.3mm}
		\multiput(50,10)(0.12,0.36){42}{\line(0,1){0.36}}
		\put(35,50){\makebox(0,0)[cc]{$p_{0}$}}
		\put(65,35){\makebox(0,0)[cc]{$p_{1}$}}
		\put(50,0){\makebox(0,0)[cc]{$p_{2}$}}
		\put(20,0){\makebox(0,0)[cc]{$p_{3}$}}
		\put(5,35){\makebox(0,0)[cc]{$p_{4}$}}
		\linethickness{0.3mm}
		\put(115,40){\circle{10}}
		\linethickness{0.3mm}
		\put(95,30){\circle{10}}
		\linethickness{0.3mm}
		\put(135,30){\circle{10}}
		\linethickness{0.3mm}
		\put(105,10){\circle{10}}
		\linethickness{0.3mm}
		\put(125,10){\circle{10}}
		\linethickness{0.3mm}
		\multiput(95,35)(0.36,0.12){42}{\line(1,0){0.36}}
		\linethickness{0.3mm}
		\multiput(120,40)(0.36,-0.12){42}{\line(1,0){0.36}}
		\linethickness{0.3mm}
		\put(110,10){\line(1,0){10}}
		\linethickness{0.3mm}
		\multiput(95,25)(0.12,-0.36){42}{\line(0,-1){0.36}}
		\linethickness{0.3mm}
		\multiput(130,10)(0.12,0.36){42}{\line(0,1){0.36}}
		\put(115,50){\makebox(0,0)[cc]{$p_{0}$}}
		\put(145,25){\makebox(0,0)[cc]{$p_{1}$}}
		\put(130,0){\makebox(0,0)[cc]{$p_{2}$}}
		\put(100,0){\makebox(0,0)[cc]{$p_{3}$}}
		\put(85,35){\makebox(0,0)[cc]{$p_{4}$}}
		\linethickness{0.3mm}
		\put(195,40){\circle{10}}
		\linethickness{0.3mm}
		\put(175,30){\circle{10}}
		\linethickness{0.3mm}
		\put(215,30){\circle{10}}
		\linethickness{0.3mm}
		\put(185,10){\circle{10}}
		\linethickness{0.3mm}
		\put(205,10){\circle{10}}
		\linethickness{0.3mm}
		\multiput(175,35)(0.36,0.12){42}{\line(1,0){0.36}}
		\linethickness{0.3mm}
		\multiput(200,40)(0.36,-0.12){42}{\line(1,0){0.36}}
		\linethickness{0.3mm}
		\put(190,10){\line(1,0){10}}
		\linethickness{0.3mm}
		\multiput(175,25)(0.12,-0.36){42}{\line(0,-1){0.36}}
		\linethickness{0.3mm}
		\multiput(210,10)(0.12,0.36){42}{\line(0,1){0.36}}
		\put(185,45){\makebox(0,0)[cc]{$p_{0}$}}
		\put(225,35){\makebox(0,0)[cc]{$p_{1}$}}
		\put(210,0){\makebox(0,0)[cc]{$p_{2}$}}
		\put(180,0){\makebox(0,0)[cc]{$p_{3}$}}
		\put(165,35){\makebox(0,0)[cc]{$p_{4}$}}
		\linethickness{0.3mm}
		\put(65,85){\line(1,0){20}}
		\put(85,85){\vector(1,0){0.12}}
		\linethickness{0.3mm}
		\put(145,85){\line(1,0){20}}
		\put(165,85){\vector(1,0){0.12}}
		\linethickness{0.3mm}
		\put(195,55){\line(0,1){10}}
		\put(195,55){\vector(0,-1){0.12}}
		\linethickness{0.3mm}
		\put(145,15){\line(1,0){20}}
		\put(145,15){\vector(-1,0){0.12}}
		\linethickness{0.3mm}
		\put(65,15){\line(1,0){20}}
		\put(65,15){\vector(-1,0){0.12}}
		\put(115,90){\makebox(0,0)[cc]{$\gamma_{1}$}}
		\put(195,90){\makebox(0,0)[cc]{$\gamma_{2}$}}
		\put(195,25){\makebox(0,0)[cc]{$\gamma_{3}$}}
		\put(115,25){\makebox(0,0)[cc]{$\gamma_{4}$}}
		\put(35,25){\makebox(0,0)[cc]{$\gamma_{5}$}}
		\linethickness{0.3mm}
		\put(130.67,74.75){\line(0,1){0.5}}
		\multiput(130.63,74.25)(0.04,0.5){1}{\line(0,1){0.5}}
		\multiput(130.55,73.75)(0.09,0.49){1}{\line(0,1){0.49}}
		\multiput(130.42,73.27)(0.13,0.49){1}{\line(0,1){0.49}}
		\multiput(130.25,72.8)(0.17,0.47){1}{\line(0,1){0.47}}
		\multiput(130.04,72.34)(0.1,0.23){2}{\line(0,1){0.23}}
		\multiput(129.79,71.91)(0.12,0.22){2}{\line(0,1){0.22}}
		\multiput(129.51,71.49)(0.14,0.21){2}{\line(0,1){0.21}}
		\multiput(129.19,71.11)(0.11,0.13){3}{\line(0,1){0.13}}
		\multiput(128.84,70.75)(0.12,0.12){3}{\line(0,1){0.12}}
		\multiput(128.46,70.43)(0.13,0.11){3}{\line(1,0){0.13}}
		\multiput(128.05,70.14)(0.2,0.14){2}{\line(1,0){0.2}}
		\multiput(127.62,69.89)(0.21,0.13){2}{\line(1,0){0.21}}
		\multiput(127.17,69.68)(0.22,0.11){2}{\line(1,0){0.22}}
		\multiput(126.71,69.51)(0.47,0.17){1}{\line(1,0){0.47}}
		\multiput(126.23,69.38)(0.48,0.13){1}{\line(1,0){0.48}}
		\multiput(125.74,69.29)(0.49,0.09){1}{\line(1,0){0.49}}
		\multiput(125.25,69.25)(0.49,0.04){1}{\line(1,0){0.49}}
		\put(124.75,69.25){\line(1,0){0.5}}
		\multiput(124.26,69.29)(0.49,-0.04){1}{\line(1,0){0.49}}
		\multiput(123.77,69.38)(0.49,-0.09){1}{\line(1,0){0.49}}
		\multiput(123.29,69.51)(0.48,-0.13){1}{\line(1,0){0.48}}
		\multiput(122.83,69.68)(0.47,-0.17){1}{\line(1,0){0.47}}
		\multiput(122.38,69.89)(0.22,-0.11){2}{\line(1,0){0.22}}
		\multiput(121.95,70.14)(0.21,-0.13){2}{\line(1,0){0.21}}
		\multiput(121.54,70.43)(0.2,-0.14){2}{\line(1,0){0.2}}
		\multiput(121.16,70.75)(0.13,-0.11){3}{\line(1,0){0.13}}
		\multiput(120.81,71.11)(0.12,-0.12){3}{\line(0,-1){0.12}}
		\multiput(120.49,71.49)(0.11,-0.13){3}{\line(0,-1){0.13}}
		\multiput(120.21,71.91)(0.14,-0.21){2}{\line(0,-1){0.21}}
		\multiput(119.96,72.34)(0.12,-0.22){2}{\line(0,-1){0.22}}
		\multiput(119.75,72.8)(0.1,-0.23){2}{\line(0,-1){0.23}}
		\multiput(119.58,73.27)(0.17,-0.47){1}{\line(0,-1){0.47}}
		\multiput(119.45,73.75)(0.13,-0.49){1}{\line(0,-1){0.49}}
		\multiput(119.37,74.25)(0.09,-0.49){1}{\line(0,-1){0.49}}
		\multiput(119.33,74.75)(0.04,-0.5){1}{\line(0,-1){0.5}}
		\put(119.33,74.75){\line(0,1){0.5}}
		\multiput(119.33,75.25)(0.04,0.5){1}{\line(0,1){0.5}}
		\multiput(119.37,75.75)(0.09,0.49){1}{\line(0,1){0.49}}
		\multiput(119.45,76.25)(0.13,0.49){1}{\line(0,1){0.49}}
		\multiput(119.58,76.73)(0.17,0.47){1}{\line(0,1){0.47}}
		\multiput(119.75,77.2)(0.1,0.23){2}{\line(0,1){0.23}}
		\multiput(119.96,77.66)(0.12,0.22){2}{\line(0,1){0.22}}
		\multiput(120.21,78.09)(0.14,0.21){2}{\line(0,1){0.21}}
		\multiput(120.49,78.51)(0.11,0.13){3}{\line(0,1){0.13}}
		\multiput(120.81,78.89)(0.12,0.12){3}{\line(0,1){0.12}}
		\multiput(121.16,79.25)(0.13,0.11){3}{\line(1,0){0.13}}
		\multiput(121.54,79.57)(0.2,0.14){2}{\line(1,0){0.2}}
		\multiput(121.95,79.86)(0.21,0.13){2}{\line(1,0){0.21}}
		\multiput(122.38,80.11)(0.22,0.11){2}{\line(1,0){0.22}}
		\multiput(122.83,80.32)(0.47,0.17){1}{\line(1,0){0.47}}
		\multiput(123.29,80.49)(0.48,0.13){1}{\line(1,0){0.48}}
		\multiput(123.77,80.62)(0.49,0.09){1}{\line(1,0){0.49}}
		\multiput(124.26,80.71)(0.49,0.04){1}{\line(1,0){0.49}}
		\put(124.75,80.75){\line(1,0){0.5}}
		\multiput(125.25,80.75)(0.49,-0.04){1}{\line(1,0){0.49}}
		\multiput(125.74,80.71)(0.49,-0.09){1}{\line(1,0){0.49}}
		\multiput(126.23,80.62)(0.48,-0.13){1}{\line(1,0){0.48}}
		\multiput(126.71,80.49)(0.47,-0.17){1}{\line(1,0){0.47}}
		\multiput(127.17,80.32)(0.22,-0.11){2}{\line(1,0){0.22}}
		\multiput(127.62,80.11)(0.21,-0.13){2}{\line(1,0){0.21}}
		\multiput(128.05,79.86)(0.2,-0.14){2}{\line(1,0){0.2}}
		\multiput(128.46,79.57)(0.13,-0.11){3}{\line(1,0){0.13}}
		\multiput(128.84,79.25)(0.12,-0.12){3}{\line(0,-1){0.12}}
		\multiput(129.19,78.89)(0.11,-0.13){3}{\line(0,-1){0.13}}
		\multiput(129.51,78.51)(0.14,-0.21){2}{\line(0,-1){0.21}}
		\multiput(129.79,78.09)(0.12,-0.22){2}{\line(0,-1){0.22}}
		\multiput(130.04,77.66)(0.1,-0.23){2}{\line(0,-1){0.23}}
		\multiput(130.25,77.2)(0.17,-0.47){1}{\line(0,-1){0.47}}
		\multiput(130.42,76.73)(0.13,-0.49){1}{\line(0,-1){0.49}}
		\multiput(130.55,76.25)(0.09,-0.49){1}{\line(0,-1){0.49}}
		\multiput(130.63,75.75)(0.04,-0.5){1}{\line(0,-1){0.5}}
		\linethickness{0.3mm}
		\put(50.67,74.75){\line(0,1){0.5}}
		\multiput(50.63,74.25)(0.04,0.5){1}{\line(0,1){0.5}}
		\multiput(50.55,73.75)(0.09,0.49){1}{\line(0,1){0.49}}
		\multiput(50.42,73.27)(0.13,0.49){1}{\line(0,1){0.49}}
		\multiput(50.25,72.8)(0.17,0.47){1}{\line(0,1){0.47}}
		\multiput(50.04,72.34)(0.1,0.23){2}{\line(0,1){0.23}}
		\multiput(49.79,71.91)(0.12,0.22){2}{\line(0,1){0.22}}
		\multiput(49.51,71.49)(0.14,0.21){2}{\line(0,1){0.21}}
		\multiput(49.19,71.11)(0.11,0.13){3}{\line(0,1){0.13}}
		\multiput(48.84,70.75)(0.12,0.12){3}{\line(0,1){0.12}}
		\multiput(48.46,70.43)(0.13,0.11){3}{\line(1,0){0.13}}
		\multiput(48.05,70.14)(0.2,0.14){2}{\line(1,0){0.2}}
		\multiput(47.62,69.89)(0.21,0.13){2}{\line(1,0){0.21}}
		\multiput(47.17,69.68)(0.22,0.11){2}{\line(1,0){0.22}}
		\multiput(46.71,69.51)(0.47,0.17){1}{\line(1,0){0.47}}
		\multiput(46.23,69.38)(0.48,0.13){1}{\line(1,0){0.48}}
		\multiput(45.74,69.29)(0.49,0.09){1}{\line(1,0){0.49}}
		\multiput(45.25,69.25)(0.49,0.04){1}{\line(1,0){0.49}}
		\put(44.75,69.25){\line(1,0){0.5}}
		\multiput(44.26,69.29)(0.49,-0.04){1}{\line(1,0){0.49}}
		\multiput(43.77,69.38)(0.49,-0.09){1}{\line(1,0){0.49}}
		\multiput(43.29,69.51)(0.48,-0.13){1}{\line(1,0){0.48}}
		\multiput(42.83,69.68)(0.47,-0.17){1}{\line(1,0){0.47}}
		\multiput(42.38,69.89)(0.22,-0.11){2}{\line(1,0){0.22}}
		\multiput(41.95,70.14)(0.21,-0.13){2}{\line(1,0){0.21}}
		\multiput(41.54,70.43)(0.2,-0.14){2}{\line(1,0){0.2}}
		\multiput(41.16,70.75)(0.13,-0.11){3}{\line(1,0){0.13}}
		\multiput(40.81,71.11)(0.12,-0.12){3}{\line(0,-1){0.12}}
		\multiput(40.49,71.49)(0.11,-0.13){3}{\line(0,-1){0.13}}
		\multiput(40.21,71.91)(0.14,-0.21){2}{\line(0,-1){0.21}}
		\multiput(39.96,72.34)(0.12,-0.22){2}{\line(0,-1){0.22}}
		\multiput(39.75,72.8)(0.1,-0.23){2}{\line(0,-1){0.23}}
		\multiput(39.58,73.27)(0.17,-0.47){1}{\line(0,-1){0.47}}
		\multiput(39.45,73.75)(0.13,-0.49){1}{\line(0,-1){0.49}}
		\multiput(39.37,74.25)(0.09,-0.49){1}{\line(0,-1){0.49}}
		\multiput(39.33,74.75)(0.04,-0.5){1}{\line(0,-1){0.5}}
		\put(39.33,74.75){\line(0,1){0.5}}
		\multiput(39.33,75.25)(0.04,0.5){1}{\line(0,1){0.5}}
		\multiput(39.37,75.75)(0.09,0.49){1}{\line(0,1){0.49}}
		\multiput(39.45,76.25)(0.13,0.49){1}{\line(0,1){0.49}}
		\multiput(39.58,76.73)(0.17,0.47){1}{\line(0,1){0.47}}
		\multiput(39.75,77.2)(0.1,0.23){2}{\line(0,1){0.23}}
		\multiput(39.96,77.66)(0.12,0.22){2}{\line(0,1){0.22}}
		\multiput(40.21,78.09)(0.14,0.21){2}{\line(0,1){0.21}}
		\multiput(40.49,78.51)(0.11,0.13){3}{\line(0,1){0.13}}
		\multiput(40.81,78.89)(0.12,0.12){3}{\line(0,1){0.12}}
		\multiput(41.16,79.25)(0.13,0.11){3}{\line(1,0){0.13}}
		\multiput(41.54,79.57)(0.2,0.14){2}{\line(1,0){0.2}}
		\multiput(41.95,79.86)(0.21,0.13){2}{\line(1,0){0.21}}
		\multiput(42.38,80.11)(0.22,0.11){2}{\line(1,0){0.22}}
		\multiput(42.83,80.32)(0.47,0.17){1}{\line(1,0){0.47}}
		\multiput(43.29,80.49)(0.48,0.13){1}{\line(1,0){0.48}}
		\multiput(43.77,80.62)(0.49,0.09){1}{\line(1,0){0.49}}
		\multiput(44.26,80.71)(0.49,0.04){1}{\line(1,0){0.49}}
		\put(44.75,80.75){\line(1,0){0.5}}
		\multiput(45.25,80.75)(0.49,-0.04){1}{\line(1,0){0.49}}
		\multiput(45.74,80.71)(0.49,-0.09){1}{\line(1,0){0.49}}
		\multiput(46.23,80.62)(0.48,-0.13){1}{\line(1,0){0.48}}
		\multiput(46.71,80.49)(0.47,-0.17){1}{\line(1,0){0.47}}
		\multiput(47.17,80.32)(0.22,-0.11){2}{\line(1,0){0.22}}
		\multiput(47.62,80.11)(0.21,-0.13){2}{\line(1,0){0.21}}
		\multiput(48.05,79.86)(0.2,-0.14){2}{\line(1,0){0.2}}
		\multiput(48.46,79.57)(0.13,-0.11){3}{\line(1,0){0.13}}
		\multiput(48.84,79.25)(0.12,-0.12){3}{\line(0,-1){0.12}}
		\multiput(49.19,78.89)(0.11,-0.13){3}{\line(0,-1){0.13}}
		\multiput(49.51,78.51)(0.14,-0.21){2}{\line(0,-1){0.21}}
		\multiput(49.79,78.09)(0.12,-0.22){2}{\line(0,-1){0.22}}
		\multiput(50.04,77.66)(0.1,-0.23){2}{\line(0,-1){0.23}}
		\multiput(50.25,77.2)(0.17,-0.47){1}{\line(0,-1){0.47}}
		\multiput(50.42,76.73)(0.13,-0.49){1}{\line(0,-1){0.49}}
		\multiput(50.55,76.25)(0.09,-0.49){1}{\line(0,-1){0.49}}
		\multiput(50.63,75.75)(0.04,-0.5){1}{\line(0,-1){0.5}}
		\linethickness{0.3mm}
		\put(210.67,74.75){\line(0,1){0.5}}
		\multiput(210.63,74.25)(0.04,0.5){1}{\line(0,1){0.5}}
		\multiput(210.55,73.75)(0.09,0.49){1}{\line(0,1){0.49}}
		\multiput(210.42,73.27)(0.13,0.49){1}{\line(0,1){0.49}}
		\multiput(210.25,72.8)(0.17,0.47){1}{\line(0,1){0.47}}
		\multiput(210.04,72.34)(0.1,0.23){2}{\line(0,1){0.23}}
		\multiput(209.79,71.91)(0.12,0.22){2}{\line(0,1){0.22}}
		\multiput(209.51,71.49)(0.14,0.21){2}{\line(0,1){0.21}}
		\multiput(209.19,71.11)(0.11,0.13){3}{\line(0,1){0.13}}
		\multiput(208.84,70.75)(0.12,0.12){3}{\line(0,1){0.12}}
		\multiput(208.46,70.43)(0.13,0.11){3}{\line(1,0){0.13}}
		\multiput(208.05,70.14)(0.2,0.14){2}{\line(1,0){0.2}}
		\multiput(207.62,69.89)(0.21,0.13){2}{\line(1,0){0.21}}
		\multiput(207.17,69.68)(0.22,0.11){2}{\line(1,0){0.22}}
		\multiput(206.71,69.51)(0.47,0.17){1}{\line(1,0){0.47}}
		\multiput(206.23,69.38)(0.48,0.13){1}{\line(1,0){0.48}}
		\multiput(205.74,69.29)(0.49,0.09){1}{\line(1,0){0.49}}
		\multiput(205.25,69.25)(0.49,0.04){1}{\line(1,0){0.49}}
		\put(204.75,69.25){\line(1,0){0.5}}
		\multiput(204.26,69.29)(0.49,-0.04){1}{\line(1,0){0.49}}
		\multiput(203.77,69.38)(0.49,-0.09){1}{\line(1,0){0.49}}
		\multiput(203.29,69.51)(0.48,-0.13){1}{\line(1,0){0.48}}
		\multiput(202.83,69.68)(0.47,-0.17){1}{\line(1,0){0.47}}
		\multiput(202.38,69.89)(0.22,-0.11){2}{\line(1,0){0.22}}
		\multiput(201.95,70.14)(0.21,-0.13){2}{\line(1,0){0.21}}
		\multiput(201.54,70.43)(0.2,-0.14){2}{\line(1,0){0.2}}
		\multiput(201.16,70.75)(0.13,-0.11){3}{\line(1,0){0.13}}
		\multiput(200.81,71.11)(0.12,-0.12){3}{\line(0,-1){0.12}}
		\multiput(200.49,71.49)(0.11,-0.13){3}{\line(0,-1){0.13}}
		\multiput(200.21,71.91)(0.14,-0.21){2}{\line(0,-1){0.21}}
		\multiput(199.96,72.34)(0.12,-0.22){2}{\line(0,-1){0.22}}
		\multiput(199.75,72.8)(0.1,-0.23){2}{\line(0,-1){0.23}}
		\multiput(199.58,73.27)(0.17,-0.47){1}{\line(0,-1){0.47}}
		\multiput(199.45,73.75)(0.13,-0.49){1}{\line(0,-1){0.49}}
		\multiput(199.37,74.25)(0.09,-0.49){1}{\line(0,-1){0.49}}
		\multiput(199.33,74.75)(0.04,-0.5){1}{\line(0,-1){0.5}}
		\put(199.33,74.75){\line(0,1){0.5}}
		\multiput(199.33,75.25)(0.04,0.5){1}{\line(0,1){0.5}}
		\multiput(199.37,75.75)(0.09,0.49){1}{\line(0,1){0.49}}
		\multiput(199.45,76.25)(0.13,0.49){1}{\line(0,1){0.49}}
		\multiput(199.58,76.73)(0.17,0.47){1}{\line(0,1){0.47}}
		\multiput(199.75,77.2)(0.1,0.23){2}{\line(0,1){0.23}}
		\multiput(199.96,77.66)(0.12,0.22){2}{\line(0,1){0.22}}
		\multiput(200.21,78.09)(0.14,0.21){2}{\line(0,1){0.21}}
		\multiput(200.49,78.51)(0.11,0.13){3}{\line(0,1){0.13}}
		\multiput(200.81,78.89)(0.12,0.12){3}{\line(0,1){0.12}}
		\multiput(201.16,79.25)(0.13,0.11){3}{\line(1,0){0.13}}
		\multiput(201.54,79.57)(0.2,0.14){2}{\line(1,0){0.2}}
		\multiput(201.95,79.86)(0.21,0.13){2}{\line(1,0){0.21}}
		\multiput(202.38,80.11)(0.22,0.11){2}{\line(1,0){0.22}}
		\multiput(202.83,80.32)(0.47,0.17){1}{\line(1,0){0.47}}
		\multiput(203.29,80.49)(0.48,0.13){1}{\line(1,0){0.48}}
		\multiput(203.77,80.62)(0.49,0.09){1}{\line(1,0){0.49}}
		\multiput(204.26,80.71)(0.49,0.04){1}{\line(1,0){0.49}}
		\put(204.75,80.75){\line(1,0){0.5}}
		\multiput(205.25,80.75)(0.49,-0.04){1}{\line(1,0){0.49}}
		\multiput(205.74,80.71)(0.49,-0.09){1}{\line(1,0){0.49}}
		\multiput(206.23,80.62)(0.48,-0.13){1}{\line(1,0){0.48}}
		\multiput(206.71,80.49)(0.47,-0.17){1}{\line(1,0){0.47}}
		\multiput(207.17,80.32)(0.22,-0.11){2}{\line(1,0){0.22}}
		\multiput(207.62,80.11)(0.21,-0.13){2}{\line(1,0){0.21}}
		\multiput(208.05,79.86)(0.2,-0.14){2}{\line(1,0){0.2}}
		\multiput(208.46,79.57)(0.13,-0.11){3}{\line(1,0){0.13}}
		\multiput(208.84,79.25)(0.12,-0.12){3}{\line(0,-1){0.12}}
		\multiput(209.19,78.89)(0.11,-0.13){3}{\line(0,-1){0.13}}
		\multiput(209.51,78.51)(0.14,-0.21){2}{\line(0,-1){0.21}}
		\multiput(209.79,78.09)(0.12,-0.22){2}{\line(0,-1){0.22}}
		\multiput(210.04,77.66)(0.1,-0.23){2}{\line(0,-1){0.23}}
		\multiput(210.25,77.2)(0.17,-0.47){1}{\line(0,-1){0.47}}
		\multiput(210.42,76.73)(0.13,-0.49){1}{\line(0,-1){0.49}}
		\multiput(210.55,76.25)(0.09,-0.49){1}{\line(0,-1){0.49}}
		\multiput(210.63,75.75)(0.04,-0.5){1}{\line(0,-1){0.5}}
		\linethickness{0.3mm}
		\put(50.67,9.75){\line(0,1){0.5}}
		\multiput(50.63,9.25)(0.04,0.5){1}{\line(0,1){0.5}}
		\multiput(50.55,8.75)(0.09,0.49){1}{\line(0,1){0.49}}
		\multiput(50.42,8.27)(0.13,0.49){1}{\line(0,1){0.49}}
		\multiput(50.25,7.8)(0.17,0.47){1}{\line(0,1){0.47}}
		\multiput(50.04,7.34)(0.1,0.23){2}{\line(0,1){0.23}}
		\multiput(49.79,6.91)(0.12,0.22){2}{\line(0,1){0.22}}
		\multiput(49.51,6.49)(0.14,0.21){2}{\line(0,1){0.21}}
		\multiput(49.19,6.11)(0.11,0.13){3}{\line(0,1){0.13}}
		\multiput(48.84,5.75)(0.12,0.12){3}{\line(0,1){0.12}}
		\multiput(48.46,5.43)(0.13,0.11){3}{\line(1,0){0.13}}
		\multiput(48.05,5.14)(0.2,0.14){2}{\line(1,0){0.2}}
		\multiput(47.62,4.89)(0.21,0.13){2}{\line(1,0){0.21}}
		\multiput(47.17,4.68)(0.22,0.11){2}{\line(1,0){0.22}}
		\multiput(46.71,4.51)(0.47,0.17){1}{\line(1,0){0.47}}
		\multiput(46.23,4.38)(0.48,0.13){1}{\line(1,0){0.48}}
		\multiput(45.74,4.29)(0.49,0.09){1}{\line(1,0){0.49}}
		\multiput(45.25,4.25)(0.49,0.04){1}{\line(1,0){0.49}}
		\put(44.75,4.25){\line(1,0){0.5}}
		\multiput(44.26,4.29)(0.49,-0.04){1}{\line(1,0){0.49}}
		\multiput(43.77,4.38)(0.49,-0.09){1}{\line(1,0){0.49}}
		\multiput(43.29,4.51)(0.48,-0.13){1}{\line(1,0){0.48}}
		\multiput(42.83,4.68)(0.47,-0.17){1}{\line(1,0){0.47}}
		\multiput(42.38,4.89)(0.22,-0.11){2}{\line(1,0){0.22}}
		\multiput(41.95,5.14)(0.21,-0.13){2}{\line(1,0){0.21}}
		\multiput(41.54,5.43)(0.2,-0.14){2}{\line(1,0){0.2}}
		\multiput(41.16,5.75)(0.13,-0.11){3}{\line(1,0){0.13}}
		\multiput(40.81,6.11)(0.12,-0.12){3}{\line(0,-1){0.12}}
		\multiput(40.49,6.49)(0.11,-0.13){3}{\line(0,-1){0.13}}
		\multiput(40.21,6.91)(0.14,-0.21){2}{\line(0,-1){0.21}}
		\multiput(39.96,7.34)(0.12,-0.22){2}{\line(0,-1){0.22}}
		\multiput(39.75,7.8)(0.1,-0.23){2}{\line(0,-1){0.23}}
		\multiput(39.58,8.27)(0.17,-0.47){1}{\line(0,-1){0.47}}
		\multiput(39.45,8.75)(0.13,-0.49){1}{\line(0,-1){0.49}}
		\multiput(39.37,9.25)(0.09,-0.49){1}{\line(0,-1){0.49}}
		\multiput(39.33,9.75)(0.04,-0.5){1}{\line(0,-1){0.5}}
		\put(39.33,9.75){\line(0,1){0.5}}
		\multiput(39.33,10.25)(0.04,0.5){1}{\line(0,1){0.5}}
		\multiput(39.37,10.75)(0.09,0.49){1}{\line(0,1){0.49}}
		\multiput(39.45,11.25)(0.13,0.49){1}{\line(0,1){0.49}}
		\multiput(39.58,11.73)(0.17,0.47){1}{\line(0,1){0.47}}
		\multiput(39.75,12.2)(0.1,0.23){2}{\line(0,1){0.23}}
		\multiput(39.96,12.66)(0.12,0.22){2}{\line(0,1){0.22}}
		\multiput(40.21,13.09)(0.14,0.21){2}{\line(0,1){0.21}}
		\multiput(40.49,13.51)(0.11,0.13){3}{\line(0,1){0.13}}
		\multiput(40.81,13.89)(0.12,0.12){3}{\line(0,1){0.12}}
		\multiput(41.16,14.25)(0.13,0.11){3}{\line(1,0){0.13}}
		\multiput(41.54,14.57)(0.2,0.14){2}{\line(1,0){0.2}}
		\multiput(41.95,14.86)(0.21,0.13){2}{\line(1,0){0.21}}
		\multiput(42.38,15.11)(0.22,0.11){2}{\line(1,0){0.22}}
		\multiput(42.83,15.32)(0.47,0.17){1}{\line(1,0){0.47}}
		\multiput(43.29,15.49)(0.48,0.13){1}{\line(1,0){0.48}}
		\multiput(43.77,15.62)(0.49,0.09){1}{\line(1,0){0.49}}
		\multiput(44.26,15.71)(0.49,0.04){1}{\line(1,0){0.49}}
		\put(44.75,15.75){\line(1,0){0.5}}
		\multiput(45.25,15.75)(0.49,-0.04){1}{\line(1,0){0.49}}
		\multiput(45.74,15.71)(0.49,-0.09){1}{\line(1,0){0.49}}
		\multiput(46.23,15.62)(0.48,-0.13){1}{\line(1,0){0.48}}
		\multiput(46.71,15.49)(0.47,-0.17){1}{\line(1,0){0.47}}
		\multiput(47.17,15.32)(0.22,-0.11){2}{\line(1,0){0.22}}
		\multiput(47.62,15.11)(0.21,-0.13){2}{\line(1,0){0.21}}
		\multiput(48.05,14.86)(0.2,-0.14){2}{\line(1,0){0.2}}
		\multiput(48.46,14.57)(0.13,-0.11){3}{\line(1,0){0.13}}
		\multiput(48.84,14.25)(0.12,-0.12){3}{\line(0,-1){0.12}}
		\multiput(49.19,13.89)(0.11,-0.13){3}{\line(0,-1){0.13}}
		\multiput(49.51,13.51)(0.14,-0.21){2}{\line(0,-1){0.21}}
		\multiput(49.79,13.09)(0.12,-0.22){2}{\line(0,-1){0.22}}
		\multiput(50.04,12.66)(0.1,-0.23){2}{\line(0,-1){0.23}}
		\multiput(50.25,12.2)(0.17,-0.47){1}{\line(0,-1){0.47}}
		\multiput(50.42,11.73)(0.13,-0.49){1}{\line(0,-1){0.49}}
		\multiput(50.55,11.25)(0.09,-0.49){1}{\line(0,-1){0.49}}
		\multiput(50.63,10.75)(0.04,-0.5){1}{\line(0,-1){0.5}}
		\linethickness{0.3mm}
		\put(130.67,9.75){\line(0,1){0.5}}
		\multiput(130.63,9.25)(0.04,0.5){1}{\line(0,1){0.5}}
		\multiput(130.55,8.75)(0.09,0.49){1}{\line(0,1){0.49}}
		\multiput(130.42,8.27)(0.13,0.49){1}{\line(0,1){0.49}}
		\multiput(130.25,7.8)(0.17,0.47){1}{\line(0,1){0.47}}
		\multiput(130.04,7.34)(0.1,0.23){2}{\line(0,1){0.23}}
		\multiput(129.79,6.91)(0.12,0.22){2}{\line(0,1){0.22}}
		\multiput(129.51,6.49)(0.14,0.21){2}{\line(0,1){0.21}}
		\multiput(129.19,6.11)(0.11,0.13){3}{\line(0,1){0.13}}
		\multiput(128.84,5.75)(0.12,0.12){3}{\line(0,1){0.12}}
		\multiput(128.46,5.43)(0.13,0.11){3}{\line(1,0){0.13}}
		\multiput(128.05,5.14)(0.2,0.14){2}{\line(1,0){0.2}}
		\multiput(127.62,4.89)(0.21,0.13){2}{\line(1,0){0.21}}
		\multiput(127.17,4.68)(0.22,0.11){2}{\line(1,0){0.22}}
		\multiput(126.71,4.51)(0.47,0.17){1}{\line(1,0){0.47}}
		\multiput(126.23,4.38)(0.48,0.13){1}{\line(1,0){0.48}}
		\multiput(125.74,4.29)(0.49,0.09){1}{\line(1,0){0.49}}
		\multiput(125.25,4.25)(0.49,0.04){1}{\line(1,0){0.49}}
		\put(124.75,4.25){\line(1,0){0.5}}
		\multiput(124.26,4.29)(0.49,-0.04){1}{\line(1,0){0.49}}
		\multiput(123.77,4.38)(0.49,-0.09){1}{\line(1,0){0.49}}
		\multiput(123.29,4.51)(0.48,-0.13){1}{\line(1,0){0.48}}
		\multiput(122.83,4.68)(0.47,-0.17){1}{\line(1,0){0.47}}
		\multiput(122.38,4.89)(0.22,-0.11){2}{\line(1,0){0.22}}
		\multiput(121.95,5.14)(0.21,-0.13){2}{\line(1,0){0.21}}
		\multiput(121.54,5.43)(0.2,-0.14){2}{\line(1,0){0.2}}
		\multiput(121.16,5.75)(0.13,-0.11){3}{\line(1,0){0.13}}
		\multiput(120.81,6.11)(0.12,-0.12){3}{\line(0,-1){0.12}}
		\multiput(120.49,6.49)(0.11,-0.13){3}{\line(0,-1){0.13}}
		\multiput(120.21,6.91)(0.14,-0.21){2}{\line(0,-1){0.21}}
		\multiput(119.96,7.34)(0.12,-0.22){2}{\line(0,-1){0.22}}
		\multiput(119.75,7.8)(0.1,-0.23){2}{\line(0,-1){0.23}}
		\multiput(119.58,8.27)(0.17,-0.47){1}{\line(0,-1){0.47}}
		\multiput(119.45,8.75)(0.13,-0.49){1}{\line(0,-1){0.49}}
		\multiput(119.37,9.25)(0.09,-0.49){1}{\line(0,-1){0.49}}
		\multiput(119.33,9.75)(0.04,-0.5){1}{\line(0,-1){0.5}}
		\put(119.33,9.75){\line(0,1){0.5}}
		\multiput(119.33,10.25)(0.04,0.5){1}{\line(0,1){0.5}}
		\multiput(119.37,10.75)(0.09,0.49){1}{\line(0,1){0.49}}
		\multiput(119.45,11.25)(0.13,0.49){1}{\line(0,1){0.49}}
		\multiput(119.58,11.73)(0.17,0.47){1}{\line(0,1){0.47}}
		\multiput(119.75,12.2)(0.1,0.23){2}{\line(0,1){0.23}}
		\multiput(119.96,12.66)(0.12,0.22){2}{\line(0,1){0.22}}
		\multiput(120.21,13.09)(0.14,0.21){2}{\line(0,1){0.21}}
		\multiput(120.49,13.51)(0.11,0.13){3}{\line(0,1){0.13}}
		\multiput(120.81,13.89)(0.12,0.12){3}{\line(0,1){0.12}}
		\multiput(121.16,14.25)(0.13,0.11){3}{\line(1,0){0.13}}
		\multiput(121.54,14.57)(0.2,0.14){2}{\line(1,0){0.2}}
		\multiput(121.95,14.86)(0.21,0.13){2}{\line(1,0){0.21}}
		\multiput(122.38,15.11)(0.22,0.11){2}{\line(1,0){0.22}}
		\multiput(122.83,15.32)(0.47,0.17){1}{\line(1,0){0.47}}
		\multiput(123.29,15.49)(0.48,0.13){1}{\line(1,0){0.48}}
		\multiput(123.77,15.62)(0.49,0.09){1}{\line(1,0){0.49}}
		\multiput(124.26,15.71)(0.49,0.04){1}{\line(1,0){0.49}}
		\put(124.75,15.75){\line(1,0){0.5}}
		\multiput(125.25,15.75)(0.49,-0.04){1}{\line(1,0){0.49}}
		\multiput(125.74,15.71)(0.49,-0.09){1}{\line(1,0){0.49}}
		\multiput(126.23,15.62)(0.48,-0.13){1}{\line(1,0){0.48}}
		\multiput(126.71,15.49)(0.47,-0.17){1}{\line(1,0){0.47}}
		\multiput(127.17,15.32)(0.22,-0.11){2}{\line(1,0){0.22}}
		\multiput(127.62,15.11)(0.21,-0.13){2}{\line(1,0){0.21}}
		\multiput(128.05,14.86)(0.2,-0.14){2}{\line(1,0){0.2}}
		\multiput(128.46,14.57)(0.13,-0.11){3}{\line(1,0){0.13}}
		\multiput(128.84,14.25)(0.12,-0.12){3}{\line(0,-1){0.12}}
		\multiput(129.19,13.89)(0.11,-0.13){3}{\line(0,-1){0.13}}
		\multiput(129.51,13.51)(0.14,-0.21){2}{\line(0,-1){0.21}}
		\multiput(129.79,13.09)(0.12,-0.22){2}{\line(0,-1){0.22}}
		\multiput(130.04,12.66)(0.1,-0.23){2}{\line(0,-1){0.23}}
		\multiput(130.25,12.2)(0.17,-0.47){1}{\line(0,-1){0.47}}
		\multiput(130.42,11.73)(0.13,-0.49){1}{\line(0,-1){0.49}}
		\multiput(130.55,11.25)(0.09,-0.49){1}{\line(0,-1){0.49}}
		\multiput(130.63,10.75)(0.04,-0.5){1}{\line(0,-1){0.5}}
		\linethickness{0.3mm}
		\put(210.67,9.75){\line(0,1){0.5}}
		\multiput(210.63,9.25)(0.04,0.5){1}{\line(0,1){0.5}}
		\multiput(210.55,8.75)(0.09,0.49){1}{\line(0,1){0.49}}
		\multiput(210.42,8.27)(0.13,0.49){1}{\line(0,1){0.49}}
		\multiput(210.25,7.8)(0.17,0.47){1}{\line(0,1){0.47}}
		\multiput(210.04,7.34)(0.1,0.23){2}{\line(0,1){0.23}}
		\multiput(209.79,6.91)(0.12,0.22){2}{\line(0,1){0.22}}
		\multiput(209.51,6.49)(0.14,0.21){2}{\line(0,1){0.21}}
		\multiput(209.19,6.11)(0.11,0.13){3}{\line(0,1){0.13}}
		\multiput(208.84,5.75)(0.12,0.12){3}{\line(0,1){0.12}}
		\multiput(208.46,5.43)(0.13,0.11){3}{\line(1,0){0.13}}
		\multiput(208.05,5.14)(0.2,0.14){2}{\line(1,0){0.2}}
		\multiput(207.62,4.89)(0.21,0.13){2}{\line(1,0){0.21}}
		\multiput(207.17,4.68)(0.22,0.11){2}{\line(1,0){0.22}}
		\multiput(206.71,4.51)(0.47,0.17){1}{\line(1,0){0.47}}
		\multiput(206.23,4.38)(0.48,0.13){1}{\line(1,0){0.48}}
		\multiput(205.74,4.29)(0.49,0.09){1}{\line(1,0){0.49}}
		\multiput(205.25,4.25)(0.49,0.04){1}{\line(1,0){0.49}}
		\put(204.75,4.25){\line(1,0){0.5}}
		\multiput(204.26,4.29)(0.49,-0.04){1}{\line(1,0){0.49}}
		\multiput(203.77,4.38)(0.49,-0.09){1}{\line(1,0){0.49}}
		\multiput(203.29,4.51)(0.48,-0.13){1}{\line(1,0){0.48}}
		\multiput(202.83,4.68)(0.47,-0.17){1}{\line(1,0){0.47}}
		\multiput(202.38,4.89)(0.22,-0.11){2}{\line(1,0){0.22}}
		\multiput(201.95,5.14)(0.21,-0.13){2}{\line(1,0){0.21}}
		\multiput(201.54,5.43)(0.2,-0.14){2}{\line(1,0){0.2}}
		\multiput(201.16,5.75)(0.13,-0.11){3}{\line(1,0){0.13}}
		\multiput(200.81,6.11)(0.12,-0.12){3}{\line(0,-1){0.12}}
		\multiput(200.49,6.49)(0.11,-0.13){3}{\line(0,-1){0.13}}
		\multiput(200.21,6.91)(0.14,-0.21){2}{\line(0,-1){0.21}}
		\multiput(199.96,7.34)(0.12,-0.22){2}{\line(0,-1){0.22}}
		\multiput(199.75,7.8)(0.1,-0.23){2}{\line(0,-1){0.23}}
		\multiput(199.58,8.27)(0.17,-0.47){1}{\line(0,-1){0.47}}
		\multiput(199.45,8.75)(0.13,-0.49){1}{\line(0,-1){0.49}}
		\multiput(199.37,9.25)(0.09,-0.49){1}{\line(0,-1){0.49}}
		\multiput(199.33,9.75)(0.04,-0.5){1}{\line(0,-1){0.5}}
		\put(199.33,9.75){\line(0,1){0.5}}
		\multiput(199.33,10.25)(0.04,0.5){1}{\line(0,1){0.5}}
		\multiput(199.37,10.75)(0.09,0.49){1}{\line(0,1){0.49}}
		\multiput(199.45,11.25)(0.13,0.49){1}{\line(0,1){0.49}}
		\multiput(199.58,11.73)(0.17,0.47){1}{\line(0,1){0.47}}
		\multiput(199.75,12.2)(0.1,0.23){2}{\line(0,1){0.23}}
		\multiput(199.96,12.66)(0.12,0.22){2}{\line(0,1){0.22}}
		\multiput(200.21,13.09)(0.14,0.21){2}{\line(0,1){0.21}}
		\multiput(200.49,13.51)(0.11,0.13){3}{\line(0,1){0.13}}
		\multiput(200.81,13.89)(0.12,0.12){3}{\line(0,1){0.12}}
		\multiput(201.16,14.25)(0.13,0.11){3}{\line(1,0){0.13}}
		\multiput(201.54,14.57)(0.2,0.14){2}{\line(1,0){0.2}}
		\multiput(201.95,14.86)(0.21,0.13){2}{\line(1,0){0.21}}
		\multiput(202.38,15.11)(0.22,0.11){2}{\line(1,0){0.22}}
		\multiput(202.83,15.32)(0.47,0.17){1}{\line(1,0){0.47}}
		\multiput(203.29,15.49)(0.48,0.13){1}{\line(1,0){0.48}}
		\multiput(203.77,15.62)(0.49,0.09){1}{\line(1,0){0.49}}
		\multiput(204.26,15.71)(0.49,0.04){1}{\line(1,0){0.49}}
		\put(204.75,15.75){\line(1,0){0.5}}
		\multiput(205.25,15.75)(0.49,-0.04){1}{\line(1,0){0.49}}
		\multiput(205.74,15.71)(0.49,-0.09){1}{\line(1,0){0.49}}
		\multiput(206.23,15.62)(0.48,-0.13){1}{\line(1,0){0.48}}
		\multiput(206.71,15.49)(0.47,-0.17){1}{\line(1,0){0.47}}
		\multiput(207.17,15.32)(0.22,-0.11){2}{\line(1,0){0.22}}
		\multiput(207.62,15.11)(0.21,-0.13){2}{\line(1,0){0.21}}
		\multiput(208.05,14.86)(0.2,-0.14){2}{\line(1,0){0.2}}
		\multiput(208.46,14.57)(0.13,-0.11){3}{\line(1,0){0.13}}
		\multiput(208.84,14.25)(0.12,-0.12){3}{\line(0,-1){0.12}}
		\multiput(209.19,13.89)(0.11,-0.13){3}{\line(0,-1){0.13}}
		\multiput(209.51,13.51)(0.14,-0.21){2}{\line(0,-1){0.21}}
		\multiput(209.79,13.09)(0.12,-0.22){2}{\line(0,-1){0.22}}
		\multiput(210.04,12.66)(0.1,-0.23){2}{\line(0,-1){0.23}}
		\multiput(210.25,12.2)(0.17,-0.47){1}{\line(0,-1){0.47}}
		\multiput(210.42,11.73)(0.13,-0.49){1}{\line(0,-1){0.49}}
		\multiput(210.55,11.25)(0.09,-0.49){1}{\line(0,-1){0.49}}
		\multiput(210.63,10.75)(0.04,-0.5){1}{\line(0,-1){0.5}}
		\put(35,105){\makebox(0,0)[cc]{1}}
		\put(55,95){\makebox(0,0)[cc]{7}}
		\put(45,75){\makebox(0,0)[cc]{6}}
		\put(25,75){\makebox(0,0)[cc]{7}}
		\put(15,95){\makebox(0,0)[cc]{13}}
		\put(115,105){\makebox(0,0)[cc]{1}}
		\put(135,95){\makebox(0,0)[cc]{3}}
		\put(125,75){\makebox(0,0)[cc]{6}}
		\put(105,75){\makebox(0,0)[cc]{7}}
		\put(95,95){\makebox(0,0)[cc]{4}}
		\put(195,105){\makebox(0,0)[cc]{3}}
		\put(215,95){\makebox(0,0)[cc]{3}}
		\put(185,75){\makebox(0,0)[cc]{5}}
		\put(175,95){\makebox(0,0)[cc]{4}}
		\put(215,30){\makebox(0,0)[cc]{4}}
		\put(195,40){\makebox(0,0)[cc]{3}}
		\put(205,75){\makebox(0,0)[cc]{6}}
		\put(205,10){\makebox(0,0)[cc]{6}}
		\put(185,10){\makebox(0,0)[cc]{5}}
		\put(175,30){\makebox(0,0)[cc]{4}}
		\put(115,40){\makebox(0,0)[cc]{4}}
		\put(135,30){\makebox(0,0)[cc]{4}}
		\put(125,10){\makebox(0,0)[cc]{6}}
		\put(105,10){\makebox(0,0)[cc]{5}}
		\put(95,30){\makebox(0,0)[cc]{4}}
		\put(35,40){\makebox(0,0)[cc]{4}}
		\put(55,30){\makebox(0,0)[cc]{5}}
		\put(45,10){\makebox(0,0)[cc]{6}}
		\put(25,10){\makebox(0,0)[cc]{5}}
		\put(15,30){\makebox(0,0)[cc]{4}}
		\linethickness{0.3mm}
		\put(50,100){\line(1,0){10}}
		\put(50,90){\line(0,1){10}}
		\put(60,90){\line(0,1){10}}
		\put(50,90){\line(1,0){10}}
		\linethickness{0.3mm}
		\put(10,90){\line(1,0){10}}
		\put(20,90){\line(0,1){10}}
		\put(10,90){\line(0,1){10}}
		\put(10,100){\line(1,0){10}}
		\linethickness{0.3mm}
		\put(110,110){\line(1,0){10}}
		\put(110,100){\line(0,1){10}}
		\put(120,100){\line(0,1){10}}
		\put(110,100){\line(1,0){10}}
		\linethickness{0.3mm}
		\put(100,80){\line(1,0){10}}
		\put(100,70){\line(0,1){10}}
		\put(110,70){\line(0,1){10}}
		\put(100,70){\line(1,0){10}}
		\linethickness{0.3mm}
		\put(210,100){\line(1,0){10}}
		\put(210,90){\line(0,1){10}}
		\put(220,90){\line(0,1){10}}
		\put(210,90){\line(1,0){10}}
		\linethickness{0.3mm}
		\put(190,45){\line(1,0){10}}
		\put(190,35){\line(0,1){10}}
		\put(200,35){\line(0,1){10}}
		\put(190,35){\line(1,0){10}}
		\linethickness{0.3mm}
		\put(130,35){\line(1,0){10}}
		\put(130,25){\line(0,1){10}}
		\put(140,25){\line(0,1){10}}
		\put(130,25){\line(1,0){10}}
		\put(125,115){\makebox(0,0)[cc]{$\boldsymbol{(N)}$}}
		\put(5,85){\makebox(0,0)[cc]{$\boldsymbol{(C_{1})}$}}
		\put(95,65){\makebox(0,0)[cc]{$\boldsymbol{(C_{2})}$}}
		\put(65,105){\makebox(0,0)[cc]{$\boldsymbol{(C_{1})}$}}
		\put(225,105){\makebox(0,0)[cc]{$\boldsymbol{(C_{1})}$}}
		\put(205,50){\makebox(0,0)[cc]{$\boldsymbol{(N)}$}}
		\put(145,40){\makebox(0,0)[cc]{$\boldsymbol{(N)}$}}
		\end{picture}
		\par\end{centering}\caption{\label{fig:Exemple4}An example of execution of $\mathcal{UFTSS}$ on a ring with a crash
																(the numbers represent clock values, the double circles represent  crashed processors and squared processors in $\gamma_{i}$ 
																	executed the indicated rule during the step $\gamma_{i}\longrightarrow\gamma_{i+1}$).}
	\end{figure}

